Efficient Defective Clique Enumeration and Search with Worst-Case Optimal Search Space

A $k$-defective clique is a relaxation of the traditional clique definition, allowing up to $k$ missing edges. This relaxation is crucial in various real-world applications such as link prediction, community detection, and social network analysis. Although the problems of enumerating maximal $k$-defective cliques and searching a maximum $k$-defective clique have been extensively studied, existing algorithms suffer from limitations such as the combinatorial explosion of small partial solutions and sub-optimal search spaces. To address these limitations, we propose a novel clique-first branch-and-bound framework that first generates cliques and then adds missing edges. Furthermore, we introduce a new pivoting technique that achieves a search space size of $\mathcal{O}(3^{\frac{n}{3}} \cdot n^k)$, where $n$ is the number of vertices in the input graph. We prove that the worst-case number of maximal $k$-defective cliques is $\Omega(3^{\frac{n}{3}} \cdot n^k)$ when $k$ is a constant, establishing that our algorithm's search space is worst-case optimal. Leveraging the diameter-two property of defective cliques, we further reduce the search space size to $\mathcal{O}(n \cdot 3^{\frac{\delta}{3}} \cdot (\delta \Delta)^k)$, where $\delta$ is the degeneracy and $\Delta$ is the maximum degree of the input graph. We also propose an efficient framework for maximum $k$-defective clique search based on our branch-and-bound, together with practical techniques to reduce the search space. Experiments on real-world benchmark datasets with more than 1 million edges demonstrate that each of our proposed algorithms for maximal $k$-defective clique enumeration and maximum $k$-defective clique search outperforms the respective state-of-the-art algorithms by up to four orders of magnitude in terms of processing time.

==> Experiments/legend_maximal.tex <==

  \begin{tikzpicture}
  \begin{axis}[
      hide axis,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      legend columns=6,
      legend style={draw=none, fill=none},
      height=2cm
  ]
  \addlegendimage{
  line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}
  }
  \addlegendentry{\OursE{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}
  }
  \addlegendentry{\pivot{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}
  }
  \addlegendentry{\pivottwo{}}
  \end{axis}
  \end{tikzpicture}


==> Experiments/legend_maximal_ind.tex <==

  \begin{tikzpicture}
  \begin{axis}[
      hide axis,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      legend columns=6,
      legend style={draw=none, fill=none},
      height=2cm
  ]
  \addlegendimage{
  line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}
  }
  \addlegendentry{\OursE{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}
  }
  \addlegendentry{\OursE{}\textsf{-pivot} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}
  }
  \addlegendentry{\OursE{}\textsf{-selection} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}
  }
  \addlegendentry{\OursE{}\textsf{-reduction}}
  
  \end{axis}
  \end{tikzpicture}


==> Experiments/legend_maximal_node.tex <==

  \begin{tikzpicture}
  \begin{axis}[
      hide axis,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      legend columns=7,
      legend style={draw=none, fill=none},
      height=2cm
  ]
  \addlegendimage{
  line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}
  }
  \addlegendentry{\OursE{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}
  }
  \addlegendentry{\pivot{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}
  }
  \addlegendentry{\pivottwo{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}
  }
  \addlegendentry{\# solutions}
  
  \end{axis}
  \end{tikzpicture}


==> Experiments/legend_maximum.tex <==

  \begin{tikzpicture}
  \begin{axis}[
      hide axis,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      legend columns=5,
      legend style={draw=none, fill=none},
      height=2cm
  ]
  \addlegendimage{
  line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}
  }
  \addlegendentry{\OursS{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}
  }
  \addlegendentry{\MDC{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}
  }
  \addlegendentry{\kDCtwo{} \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}
  }
  \addlegendentry{\kDC{} \quad\quad}

  \addlegendimage{
  line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}
  }
  \addlegendentry{\KDClub{}}
  
  \end{axis}
  \end{tikzpicture}


==> Experiments/legend_parallel.tex <==

  \begin{tikzpicture}
  \begin{axis}[
      hide axis,
      xmin=0, xmax=1,
      ymin=0, ymax=1,
      legend columns=6,
      legend style={draw=none, fill=none},
      height=2cm
  ]
  \addlegendimage{
  line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}
  }
  \addlegendentry{2 threads \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}
  }
  \addlegendentry{4 threads \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}
  }
  \addlegendentry{8 threads \quad\quad}
  
  \addlegendimage{
  line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}
  }
  \addlegendentry{16 threads}
  
  \end{axis}
  \end{tikzpicture}


==> Experiments/maximal_1.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{23.8}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Processing time \\ (seconds)},
    ylabel shift=-4pt,
    ylabel style={text width=2.1cm, align=center},
    xtick={{0,1,1.8,2.8,3.8,4.8,5.6,6.3999999999999995,7.199999999999999,8.2,9.2,10.0,11.0,12.0,13.0,13.8,14.8,15.8,16.8,17.6,18.400000000000002,19.200000000000003,20.000000000000004,21.000000000000004,22.000000000000004,22.800000000000004,23.600000000000005,24.600000000000005,25.600000000000005,26.600000000000005,27.400000000000006,28.400000000000006,29.200000000000006,30.200000000000006,31.200000000000006,32.2,33.0,34.0,35.0,36.0}},
    xticklabels={{1,3,1,3,5,7,1,1,1,3,5,1,3,5,7,1,3,5,7,1,1,1,1,3,5,1,1,3,5,7,1,3,1,3,5,7,1,3,5,7}},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
    yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$, $10^3$, $10^4$, Timeout},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=22000,
    xmin=-0.4,
    xmax=36.4]


  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (0,7091.17)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,0.401987)(1,10.0177)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (1.8,0.68)(2.8,1.42)(3.8,54.91)(4.8,2997.36)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (1.8,0.142021)(2.8,0.14396)(3.8,0.150339)(4.8,0.155811)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (5.6,10202.7)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (6.3999999999999995,4189.53)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (6.3999999999999995,2178.44)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (7.199999999999999,836.73)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (7.199999999999999,11.166)(8.2,52.5128)(9.2,826.388)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (10.0,216.35)(11.0,2188.74)(12.0,9062.89)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (10.0,3.05924)(11.0,3.15697)(12.0,3.46026)(13.0,4.17923)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (13.8,65.77)(14.8,293.36)(15.8,835.98)(16.8,1526.05)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (13.8,1.43803)(14.8,1.7776)(15.8,2.15324)(16.8,2.49894)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (17.6,4027.88)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (18.400000000000002,7588.21)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (18.400000000000002,2811.45)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (19.200000000000003,3937.95)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (19.200000000000003,912.577)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (20.000000000000004,1503.29)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (20.000000000000004,7.42963)(21.000000000000004,26.2231)(22.000000000000004,390.314)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (22.800000000000004,6590.34)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (23.600000000000005,14.7747)(24.600000000000005,40.3511)(25.600000000000005,149.011)(26.600000000000005,795.154)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (27.400000000000006,2278.5)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (27.400000000000006,30.72)(28.400000000000006,1140.42)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (27.400000000000006,8.58774)(28.400000000000006,319.845)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (29.200000000000006,1932.73)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (29.200000000000006,3.9)(30.200000000000006,17.85)(31.200000000000006,83.64)(32.2,311.77)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (29.200000000000006,0.417403)(30.200000000000006,0.507317)(31.200000000000006,0.716383)(32.2,1.60109)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (33.0,1539.73)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (33.0,1.26)(34.0,1.61)(35.0,2.55)(36.0,4.9)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (33.0,0.239019)(34.0,0.23952)(35.0,0.265331)(36.0,0.301952)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.07, 0);
\coordinate (x2) at (rel axis cs:-0.07, 1);
\coordinate (x3) at (rel axis cs:-0.07, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.07, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.07, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:0.9/36.8, -0.3);
\coordinate (y1) at (rel axis cs:1.8/36.8, 1);
\coordinate (y2) at (rel axis cs:1.8/36.8, -0.4);
\coordinate (y3) at (rel axis cs:3.6999999999999997/36.8, -0.3);
\coordinate (y4) at (rel axis cs:2.8/36.8, -0.5);
\coordinate (y5) at (rel axis cs:5.6/36.8, 1);
\coordinate (y6) at (rel axis cs:5.6/36.8, -0.6);
\coordinate (y7) at (rel axis cs:6.0/36.8, -0.3);
\coordinate (y8) at (rel axis cs:6.3999999999999995/36.8, 1);
\coordinate (y9) at (rel axis cs:6.3999999999999995/36.8, -0.4);
\coordinate (y10) at (rel axis cs:6.799999999999999/36.8, -0.3);
\coordinate (y11) at (rel axis cs:7.199999999999999/36.8, 1);
\coordinate (y12) at (rel axis cs:7.199999999999999/36.8, -0.4);
\coordinate (y13) at (rel axis cs:8.6/36.8, -0.3);
\coordinate (y14) at (rel axis cs:10.0/36.8, 1);
\coordinate (y15) at (rel axis cs:10.0/36.8, -0.4);
\coordinate (y16) at (rel axis cs:11.9/36.8, -0.3);
\coordinate (y17) at (rel axis cs:13.8/36.8, 1);
\coordinate (y18) at (rel axis cs:13.8/36.8, -0.4);
\coordinate (y19) at (rel axis cs:15.700000000000001/36.8, -0.3);
\coordinate (y20) at (rel axis cs:11.600000000000001/36.8, -0.5);
\coordinate (y21) at (rel axis cs:17.6/36.8, 1);
\coordinate (y22) at (rel axis cs:17.6/36.8, -0.6);
\coordinate (y23) at (rel axis cs:18.0/36.8, -0.3);
\coordinate (y24) at (rel axis cs:18.400000000000002/36.8, 1);
\coordinate (y25) at (rel axis cs:18.400000000000002/36.8, -0.4);
\coordinate (y26) at (rel axis cs:18.800000000000004/36.8, -0.3);
\coordinate (y27) at (rel axis cs:19.200000000000003/36.8, 1);
\coordinate (y28) at (rel axis cs:19.200000000000003/36.8, -0.4);
\coordinate (y29) at (rel axis cs:19.6/36.8, -0.3);
\coordinate (y30) at (rel axis cs:20.000000000000004/36.8, 1);
\coordinate (y31) at (rel axis cs:20.000000000000004/36.8, -0.4);
\coordinate (y32) at (rel axis cs:21.400000000000006/36.8, -0.3);
\coordinate (y33) at (rel axis cs:20.200000000000003/36.8, -0.5);
\coordinate (y34) at (rel axis cs:22.800000000000004/36.8, 1);
\coordinate (y35) at (rel axis cs:22.800000000000004/36.8, -0.6);
\coordinate (y36) at (rel axis cs:23.200000000000003/36.8, -0.3);
\coordinate (y37) at (rel axis cs:23.600000000000005/36.8, 1);
\coordinate (y38) at (rel axis cs:23.600000000000005/36.8, -0.4);
\coordinate (y39) at (rel axis cs:25.500000000000007/36.8, -0.3);
\coordinate (y40) at (rel axis cs:25.100000000000005/36.8, -0.5);
\coordinate (y41) at (rel axis cs:27.400000000000006/36.8, 1);
\coordinate (y42) at (rel axis cs:27.400000000000006/36.8, -0.6);
\coordinate (y43) at (rel axis cs:28.300000000000004/36.8, -0.3);
\coordinate (y44) at (rel axis cs:29.200000000000006/36.8, 1);
\coordinate (y45) at (rel axis cs:29.200000000000006/36.8, -0.4);
\coordinate (y46) at (rel axis cs:31.1/36.8, -0.3);
\coordinate (y47) at (rel axis cs:33.0/36.8, 1);
\coordinate (y48) at (rel axis cs:33.0/36.8, -0.4);
\coordinate (y49) at (rel axis cs:34.9/36.8, -0.3);
\coordinate (y50) at (rel axis cs:32.1/36.8, -0.5);
\coordinate (y51) at (rel axis cs:36.8/36.8, 1);
\coordinate (y52) at (rel axis cs:36.8/36.8, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {30};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {40};
\node at (y4) {D1};
\draw (y5) -- (y6);
\node at (y7) {10};
\draw[densely dashed] (y8) -- (y9);
\node at (y10) {20};
\draw[densely dashed] (y11) -- (y12);
\node at (y13) {30};
\draw[densely dashed] (y14) -- (y15);
\node at (y16) {40};
\draw[densely dashed] (y17) -- (y18);
\node at (y19) {50};
\node at (y20) {D2};
\draw (y21) -- (y22);
\node at (y23) {20};
\draw[densely dashed] (y24) -- (y25);
\node at (y26) {30};
\draw[densely dashed] (y27) -- (y28);
\node at (y29) {40};
\draw[densely dashed] (y30) -- (y31);
\node at (y32) {50};
\node at (y33) {D3};
\draw (y34) -- (y35);
\node at (y36) {40};
\draw[densely dashed] (y37) -- (y38);
\node at (y39) {50};
\node at (y40) {D4};
\draw (y41) -- (y42);
\node at (y43) {10};
\draw[densely dashed] (y44) -- (y45);
\node at (y46) {20};
\draw[densely dashed] (y47) -- (y48);
\node at (y49) {30};
\node at (y50) {D5};
\draw (y51) -- (y52);



\end{tikzpicture}



==> Experiments/maximal_2.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{23.8}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Processing time \\ (seconds)},
    ylabel shift=-4pt,
    ylabel style={text width=2.1cm, align=center},    xtick={{0,1,2,2.8,3.8,4.8,5.8,6.6,7.6,8.6,9.6,10.4,11.4,12.200000000000001,13.200000000000001,14.000000000000002,15.000000000000002,16.0,16.8,17.8,18.6,19.6,20.6,21.400000000000002,22.400000000000002,23.400000000000002,24.200000000000003,25.200000000000003,26.000000000000004,27.000000000000004,28.000000000000004,28.800000000000004,29.800000000000004,30.800000000000004,31.800000000000004,32.6,33.6,34.6,35.6,36.4,37.4,38.4,39.4}},
    xticklabels={{1,3,5,1,3,5,7,1,3,5,7,1,3,1,3,1,3,5,1,3,1,3,5,1,3,5,1,3,1,3,5,1,3,5,7,1,3,5,7,1,3,5,7}},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
    yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$, $10^3$, $10^4$, Timeout},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=22000,
    xmin=-0.4,
    xmax=39.8]


  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (0,408.67)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (0,32.1)(1,605.36)(2,9006.66)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,12.2042)(1,286.697)(2,7741.36)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (2.8,337.23)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (2.8,6.49)(3.8,57.38)(4.8,417.45)(5.8,2919.12)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (2.8,0.854271)(3.8,5.3356)(4.8,87.5212)(5.8,1241.94)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (6.6,275.7)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (6.6,0.93)(7.6,4.23)(8.6,18.1)(9.6,75.72)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (6.6,0.120852)(7.6,0.134994)(8.6,0.156522)(9.6,0.410918)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (10.4,1149.08)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (10.4,237.02)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (10.4,155.387)(11.4,6680.1)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (12.200000000000001,893.96)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (12.200000000000001,144.09)(13.200000000000001,6006.21)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (12.200000000000001,70.4992)(13.200000000000001,2187.8)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (14.000000000000002,515.45)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (14.000000000000002,29.96)(15.000000000000002,928.12)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (14.000000000000002,1.84069)(15.000000000000002,35.3737)(16.0,1120.45)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (16.8,467.85)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (16.8,38.02)(17.8,1220.0)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (16.8,19.0258)(17.8,538.555)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (18.6,378.89)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (18.6,21.1)(19.6,730.69)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (18.6,8.94892)(19.6,223.202)(20.6,6416.74)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (21.400000000000002,279.13)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (21.400000000000002,7.15)(22.400000000000002,224.25)(23.400000000000002,3820.28)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (21.400000000000002,1.46034)(22.400000000000002,23.2049)(23.400000000000002,578.374)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (24.200000000000003,10154.66)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (24.200000000000003,362.4)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (24.200000000000003,143.16)(25.200000000000003,4272.08)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (26.000000000000004,863.99)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (26.000000000000004,102.77)(27.000000000000004,1463.18)(28.000000000000004,10140.14)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (26.000000000000004,6.04897)(27.000000000000004,95.8897)(28.000000000000004,1772.08)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (28.800000000000004,17.41)(29.800000000000004,3150.99)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (28.800000000000004,3.31)(29.800000000000004,64.06)(30.800000000000004,996.64)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (28.800000000000004,0.624385)(29.800000000000004,1.36654)(30.800000000000004,16.3783)(31.800000000000004,471.648)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (32.6,7.52)(33.6,985.8)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (32.6,1.15)(33.6,2.15)(34.6,20.89)(35.6,267.73)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (32.6,0.412845)(33.6,0.405715)(34.6,0.415235)(35.6,0.471123)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (36.4,6.46)(37.4,841.67)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (36.4,1.1)(37.4,1.11)(38.4,1.1)(39.4,1.1)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (36.4,0.428036)(37.4,0.389929)(38.4,0.401897)(39.4,0.39802)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.07, 0);
\coordinate (x2) at (rel axis cs:-0.07, 1);
\coordinate (x3) at (rel axis cs:-0.07, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.07, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.07, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:1.4/40.199999999999996, -0.3);
\coordinate (y1) at (rel axis cs:2.8/40.199999999999996, 1);
\coordinate (y2) at (rel axis cs:2.8/40.199999999999996, -0.4);
\coordinate (y3) at (rel axis cs:4.699999999999999/40.199999999999996, -0.3);
\coordinate (y4) at (rel axis cs:6.6/40.199999999999996, 1);
\coordinate (y5) at (rel axis cs:6.6/40.199999999999996, -0.4);
\coordinate (y6) at (rel axis cs:8.5/40.199999999999996, -0.3);
\coordinate (y7) at (rel axis cs:5.2/40.199999999999996, -0.5);
\coordinate (y8) at (rel axis cs:10.4/40.199999999999996, 1);
\coordinate (y9) at (rel axis cs:10.4/40.199999999999996, -0.6);
\coordinate (y10) at (rel axis cs:11.3/40.199999999999996, -0.3);
\coordinate (y11) at (rel axis cs:12.200000000000001/40.199999999999996, 1);
\coordinate (y12) at (rel axis cs:12.200000000000001/40.199999999999996, -0.4);
\coordinate (y13) at (rel axis cs:13.100000000000001/40.199999999999996, -0.3);
\coordinate (y14) at (rel axis cs:14.000000000000002/40.199999999999996, 1);
\coordinate (y15) at (rel axis cs:14.000000000000002/40.199999999999996, -0.4);
\coordinate (y16) at (rel axis cs:15.400000000000002/40.199999999999996, -0.3);
\coordinate (y17) at (rel axis cs:13.600000000000001/40.199999999999996, -0.5);
\coordinate (y18) at (rel axis cs:16.8/40.199999999999996, 1);
\coordinate (y19) at (rel axis cs:16.8/40.199999999999996, -0.6);
\coordinate (y20) at (rel axis cs:17.700000000000003/40.199999999999996, -0.3);
\coordinate (y21) at (rel axis cs:18.6/40.199999999999996, 1);
\coordinate (y22) at (rel axis cs:18.6/40.199999999999996, -0.4);
\coordinate (y23) at (rel axis cs:20.0/40.199999999999996, -0.3);
\coordinate (y24) at (rel axis cs:21.400000000000002/40.199999999999996, 1);
\coordinate (y25) at (rel axis cs:21.400000000000002/40.199999999999996, -0.4);
\coordinate (y26) at (rel axis cs:22.800000000000004/40.199999999999996, -0.3);
\coordinate (y27) at (rel axis cs:20.5/40.199999999999996, -0.5);
\coordinate (y28) at (rel axis cs:24.200000000000003/40.199999999999996, 1);
\coordinate (y29) at (rel axis cs:24.200000000000003/40.199999999999996, -0.6);
\coordinate (y30) at (rel axis cs:25.1/40.199999999999996, -0.3);
\coordinate (y31) at (rel axis cs:26.000000000000004/40.199999999999996, 1);
\coordinate (y32) at (rel axis cs:26.000000000000004/40.199999999999996, -0.4);
\coordinate (y33) at (rel axis cs:27.400000000000006/40.199999999999996, -0.3);
\coordinate (y34) at (rel axis cs:26.500000000000004/40.199999999999996, -0.5);
\coordinate (y35) at (rel axis cs:28.800000000000004/40.199999999999996, 1);
\coordinate (y36) at (rel axis cs:28.800000000000004/40.199999999999996, -0.6);
\coordinate (y37) at (rel axis cs:30.700000000000003/40.199999999999996, -0.3);
\coordinate (y38) at (rel axis cs:32.6/40.199999999999996, 1);
\coordinate (y39) at (rel axis cs:32.6/40.199999999999996, -0.4);
\coordinate (y40) at (rel axis cs:34.5/40.199999999999996, -0.3);
\coordinate (y41) at (rel axis cs:36.4/40.199999999999996, 1);
\coordinate (y42) at (rel axis cs:36.4/40.199999999999996, -0.4);
\coordinate (y43) at (rel axis cs:38.3/40.199999999999996, -0.3);
\coordinate (y44) at (rel axis cs:34.5/40.199999999999996, -0.5);
\coordinate (y45) at (rel axis cs:40.199999999999996/40.199999999999996, 1);
\coordinate (y46) at (rel axis cs:40.199999999999996/40.199999999999996, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {30};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {40};
\draw[densely dashed] (y4) -- (y5);
\node at (y6) {50};
\node at (y7) {D6};
\draw (y8) -- (y9);
\node at (y10) {30};
\draw[densely dashed] (y11) -- (y12);
\node at (y13) {40};
\draw[densely dashed] (y14) -- (y15);
\node at (y16) {50};
\node at (y17) {D7};
\draw (y18) -- (y19);
\node at (y20) {30};
\draw[densely dashed] (y21) -- (y22);
\node at (y23) {40};
\draw[densely dashed] (y24) -- (y25);
\node at (y26) {50};
\node at (y27) {D8};
\draw (y28) -- (y29);
\node at (y30) {40};
\draw[densely dashed] (y31) -- (y32);
\node at (y33) {50};
\node at (y34) {D9};
\draw (y35) -- (y36);
\node at (y37) {10};
\draw[densely dashed] (y38) -- (y39);
\node at (y40) {20};
\draw[densely dashed] (y41) -- (y42);
\node at (y43) {30};
\node at (y44) {D10};
\draw (y45) -- (y46);



\end{tikzpicture}



==> Experiments/maximal_ind_1.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{23.8}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Processing time \\ (seconds)},
    ylabel shift=-4pt,
    ylabel style={text width=2.1cm, align=center},    
    xtick={{0,1,1.8,2.8,3.8,4.8,5.6,6.3999999999999995,7.199999999999999,8.2,9.2,10.0,11.0,12.0,13.0,13.8,14.8,15.8,16.8,17.6,18.6,19.6,20.400000000000002,21.400000000000002,22.400000000000002,23.400000000000002,24.200000000000003,25.200000000000003,26.200000000000003,27.200000000000003,28.000000000000004,29.000000000000004,29.800000000000004,30.800000000000004,31.600000000000005,32.60000000000001,33.60000000000001,34.400000000000006,35.400000000000006,36.2,37.2,38.2,39.0,40.0,41.0}},
    xticklabels={{1,3,1,3,5,7,1,1,1,3,5,1,3,5,7,1,3,5,7,1,3,5,1,3,5,7,1,3,5,7,1,3,1,3,1,3,5,1,3,1,3,5,1,3,5}},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
    yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$, $10^3$, $10^4$, Timeout},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=22000,
    xmin=-0.4,
    xmax=41.4]


  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (0,69.6346)(1,125.973)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (0,0.400507)(1,10.9018)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (0,0.41816)(1,11.0322)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,0.401987)(1,10.0177)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (1.8,0.461327)(2.8,0.689159)(3.8,6.75242)(4.8,24.504)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (1.8,0.140029)(2.8,0.158056)(3.8,0.149654)(4.8,0.155995)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (1.8,0.139289)(2.8,0.148742)(3.8,0.168784)(4.8,0.156245)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (1.8,0.142021)(2.8,0.14396)(3.8,0.150339)(4.8,0.155811)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (5.6,10563.2)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (5.6,10202.7)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (6.3999999999999995,2361.91)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (6.3999999999999995,2178.44)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (7.199999999999999,90.4619)(8.2,156.615)(9.2,988.311)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (7.199999999999999,8.7222)(8.2,42.2717)(9.2,1258.07)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (7.199999999999999,7.6057)(8.2,71.6379)(9.2,5272.43)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (7.199999999999999,11.166)(8.2,52.5128)(9.2,826.388)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (10.0,31.7486)(11.0,39.2165)(12.0,47.5889)(13.0,58.3207)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (10.0,2.91427)(11.0,3.29415)(12.0,3.63958)(13.0,4.00283)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (10.0,3.08714)(11.0,3.2937)(12.0,3.43792)(13.0,4.11445)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (10.0,3.05924)(11.0,3.15697)(12.0,3.46026)(13.0,4.17923)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (13.8,12.9069)(14.8,15.7433)(15.8,18.7399)(16.8,22.8087)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (13.8,1.46695)(14.8,1.81087)(15.8,2.18243)(16.8,2.74084)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (13.8,1.51013)(14.8,1.79138)(15.8,2.2072)(16.8,2.48184)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (13.8,1.43803)(14.8,1.7776)(15.8,2.15324)(16.8,2.49894)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (17.6,17.0152)(18.6,321.066)(19.6,8133.15)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (17.6,128.682)(18.6,1718.41)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (17.6,1535.85)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (17.6,12.2042)(18.6,286.697)(19.6,7741.36)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (20.400000000000002,2.4308)(21.400000000000002,8.42001)(22.400000000000002,112.565)(23.400000000000002,1443.49)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (20.400000000000002,4.88629)(21.400000000000002,34.2323)(22.400000000000002,242.862)(23.400000000000002,2327.53)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (20.400000000000002,20.0471)(21.400000000000002,3234.07)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (20.400000000000002,0.854271)(21.400000000000002,5.3356)(22.400000000000002,87.5212)(23.400000000000002,1241.94)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (24.200000000000003,1.07349)(25.200000000000003,1.17534)(26.200000000000003,1.38426)(27.200000000000003,1.77236)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (24.200000000000003,0.123194)(25.200000000000003,0.133127)(26.200000000000003,0.259325)(27.200000000000003,0.954421)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (24.200000000000003,0.120933)(25.200000000000003,0.132046)(26.200000000000003,0.291495)(27.200000000000003,1.59017)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (24.200000000000003,0.120852)(25.200000000000003,0.134994)(26.200000000000003,0.156522)(27.200000000000003,0.410918)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (28.000000000000004,167.427)(29.000000000000004,6790.96)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (28.000000000000004,4557.3)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (28.000000000000004,155.387)(29.000000000000004,6680.1)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (29.800000000000004,77.1735)(30.800000000000004,2247.81)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (29.800000000000004,1641.23)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (29.800000000000004,70.4992)(30.800000000000004,2187.8)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (31.600000000000005,3.91658)(32.60000000000001,40.272)(33.60000000000001,1150.5)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (31.600000000000005,17.1646)(32.60000000000001,209.778)(33.60000000000001,2777.75)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (31.600000000000005,49.2712)(32.60000000000001,2106.94)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (31.600000000000005,1.84069)(32.60000000000001,35.3737)(33.60000000000001,1120.45)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (34.400000000000006,23.1576)(35.400000000000006,565.674)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (34.400000000000006,437.1)(35.400000000000006,6711.62)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (34.400000000000006,19.0258)(35.400000000000006,538.555)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (36.2,11.0658)(37.2,228.166)(38.2,6360.12)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (36.2,222.176)(37.2,2768.14)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (36.2,9383.29)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (36.2,8.94892)(37.2,223.202)(38.2,6416.74)
  };


  
  \addplot[line width=0.3mm, color=\OursrC, mark=\OursrM, mark options={solid, scale=\OursrSc}, every mark/.append style={rotate=\OursrRo}] plot coordinates {
    (39.0,2.5267)(40.0,24.1225)(41.0,564.773)
  };


  
  \addplot[line width=0.3mm, color=\OurssC, mark=\OurssM, mark options={solid, scale=\OurssSc}, every mark/.append style={rotate=\OurssRo}] plot coordinates {
    (39.0,23.0336)(40.0,211.793)(41.0,1906.62)
  };


  
  \addplot[line width=0.3mm, color=\OurspC, mark=\OurspM, mark options={solid, scale=\OurspSc}, every mark/.append style={rotate=\OurspRo}] plot coordinates {
    (39.0,148.192)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (39.0,1.46034)(40.0,23.2049)(41.0,578.374)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.07, 0);
\coordinate (x2) at (rel axis cs:-0.07, 1);
\coordinate (x3) at (rel axis cs:-0.07, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.07, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.07, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:0.9/41.8, -0.3);
\coordinate (y1) at (rel axis cs:1.8/41.8, 1);
\coordinate (y2) at (rel axis cs:1.8/41.8, -0.4);
\coordinate (y3) at (rel axis cs:3.6999999999999997/41.8, -0.3);
\coordinate (y4) at (rel axis cs:2.8/41.8, -0.5);
\coordinate (y5) at (rel axis cs:5.6/41.8, 1);
\coordinate (y6) at (rel axis cs:5.6/41.8, -0.6);
\coordinate (y7) at (rel axis cs:6.0/41.8, -0.3);
\coordinate (y8) at (rel axis cs:6.3999999999999995/41.8, 1);
\coordinate (y9) at (rel axis cs:6.3999999999999995/41.8, -0.4);
\coordinate (y10) at (rel axis cs:6.799999999999999/41.8, -0.3);
\coordinate (y11) at (rel axis cs:7.199999999999999/41.8, 1);
\coordinate (y12) at (rel axis cs:7.199999999999999/41.8, -0.4);
\coordinate (y13) at (rel axis cs:8.6/41.8, -0.3);
\coordinate (y14) at (rel axis cs:10.0/41.8, 1);
\coordinate (y15) at (rel axis cs:10.0/41.8, -0.4);
\coordinate (y16) at (rel axis cs:11.9/41.8, -0.3);
\coordinate (y17) at (rel axis cs:13.8/41.8, 1);
\coordinate (y18) at (rel axis cs:13.8/41.8, -0.4);
\coordinate (y19) at (rel axis cs:15.700000000000001/41.8, -0.3);
\coordinate (y20) at (rel axis cs:11.600000000000001/41.8, -0.5);
\coordinate (y21) at (rel axis cs:17.6/41.8, 1);
\coordinate (y22) at (rel axis cs:17.6/41.8, -0.6);
\coordinate (y23) at (rel axis cs:19.0/41.8, -0.3);
\coordinate (y24) at (rel axis cs:20.400000000000002/41.8, 1);
\coordinate (y25) at (rel axis cs:20.400000000000002/41.8, -0.4);
\coordinate (y26) at (rel axis cs:22.300000000000004/41.8, -0.3);
\coordinate (y27) at (rel axis cs:24.200000000000003/41.8, 1);
\coordinate (y28) at (rel axis cs:24.200000000000003/41.8, -0.4);
\coordinate (y29) at (rel axis cs:26.1/41.8, -0.3);
\coordinate (y30) at (rel axis cs:22.800000000000004/41.8, -0.5);
\coordinate (y31) at (rel axis cs:28.000000000000004/41.8, 1);
\coordinate (y32) at (rel axis cs:28.000000000000004/41.8, -0.6);
\coordinate (y33) at (rel axis cs:28.900000000000006/41.8, -0.3);
\coordinate (y34) at (rel axis cs:29.800000000000004/41.8, 1);
\coordinate (y35) at (rel axis cs:29.800000000000004/41.8, -0.4);
\coordinate (y36) at (rel axis cs:30.700000000000003/41.8, -0.3);
\coordinate (y37) at (rel axis cs:31.600000000000005/41.8, 1);
\coordinate (y38) at (rel axis cs:31.600000000000005/41.8, -0.4);
\coordinate (y39) at (rel axis cs:33.00000000000001/41.8, -0.3);
\coordinate (y40) at (rel axis cs:31.200000000000003/41.8, -0.5);
\coordinate (y41) at (rel axis cs:34.400000000000006/41.8, 1);
\coordinate (y42) at (rel axis cs:34.400000000000006/41.8, -0.6);
\coordinate (y43) at (rel axis cs:35.300000000000004/41.8, -0.3);
\coordinate (y44) at (rel axis cs:36.2/41.8, 1);
\coordinate (y45) at (rel axis cs:36.2/41.8, -0.4);
\coordinate (y46) at (rel axis cs:37.6/41.8, -0.3);
\coordinate (y47) at (rel axis cs:39.0/41.8, 1);
\coordinate (y48) at (rel axis cs:39.0/41.8, -0.4);
\coordinate (y49) at (rel axis cs:40.4/41.8, -0.3);
\coordinate (y50) at (rel axis cs:38.1/41.8, -0.5);
\coordinate (y51) at (rel axis cs:41.8/41.8, 1);
\coordinate (y52) at (rel axis cs:41.8/41.8, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {30};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {40};
\node at (y4) {D1};
\draw (y5) -- (y6);
\node at (y7) {10};
\draw[densely dashed] (y8) -- (y9);
\node at (y10) {20};
\draw[densely dashed] (y11) -- (y12);
\node at (y13) {30};
\draw[densely dashed] (y14) -- (y15);
\node at (y16) {40};
\draw[densely dashed] (y17) -- (y18);
\node at (y19) {50};
\node at (y20) {D2};
\draw (y21) -- (y22);
\node at (y23) {30};
\draw[densely dashed] (y24) -- (y25);
\node at (y26) {40};
\draw[densely dashed] (y27) -- (y28);
\node at (y29) {50};
\node at (y30) {D6};
\draw (y31) -- (y32);
\node at (y33) {30};
\draw[densely dashed] (y34) -- (y35);
\node at (y36) {40};
\draw[densely dashed] (y37) -- (y38);
\node at (y39) {50};
\node at (y40) {D7};
\draw (y41) -- (y42);
\node at (y43) {30};
\draw[densely dashed] (y44) -- (y45);
\node at (y46) {40};
\draw[densely dashed] (y47) -- (y48);
\node at (y49) {50};
\node at (y50) {D8};
\draw (y51) -- (y52);



\end{tikzpicture}



==> Experiments/maximal_large.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{11.2}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Processing time \\ (seconds)},
    ylabel shift=0pt,
    ylabel style={text width=2.1cm, align=center},    xtick={{0,1,2,2.8,3.8,4.8,5.8,6.6,7.6,8.6,9.6,10.4,11.4,12.4,13.4}},
    xticklabels={{1,3,5,1,3,5,7,1,3,5,7,1,3,5,7}},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
    yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$, $10^3$, $10^4$, $10^5$},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=220000,
    ymin=5,
    xmin=-0.4,
    xmax=13.8]


  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (0,3046.22)(1,40961.83)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,69.2311)(1,1078.12)(2,48785.9)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (2.8,703.95)(3.8,15817.73)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (2.8,23.0809)(3.8,30.999)(4.8,127.687)(5.8,1559.7)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (6.6,1006.3)(7.6,1018.33)(8.6,2136.07)(9.6,30915.5)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (10.4,591.253)(11.4,591.736)(12.4,593.356)(13.4,593.604)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.16, 0);
\coordinate (x2) at (rel axis cs:-0.16, 1);
\coordinate (x3) at (rel axis cs:-0.16, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.16, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.16, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:1.4/14.200000000000001, -0.3);
\coordinate (y1) at (rel axis cs:1.4/14.200000000000001, -0.5);
\coordinate (y2) at (rel axis cs:2.8/14.200000000000001, 1);
\coordinate (y3) at (rel axis cs:2.8/14.200000000000001, -0.6);
\coordinate (y4) at (rel axis cs:4.699999999999999/14.200000000000001, -0.3);
\coordinate (y5) at (rel axis cs:4.699999999999999/14.200000000000001, -0.5);
\coordinate (y6) at (rel axis cs:6.6/14.200000000000001, 1);
\coordinate (y7) at (rel axis cs:6.6/14.200000000000001, -0.6);
\coordinate (y8) at (rel axis cs:8.5/14.200000000000001, -0.3);
\coordinate (y9) at (rel axis cs:8.5/14.200000000000001, -0.5);
\coordinate (y10) at (rel axis cs:10.4/14.200000000000001, 1);
\coordinate (y11) at (rel axis cs:10.4/14.200000000000001, -0.6);
\coordinate (y12) at (rel axis cs:12.3/14.200000000000001, -0.3);
\coordinate (y13) at (rel axis cs:12.3/14.200000000000001, -0.5);
\coordinate (y14) at (rel axis cs:14.200000000000001/14.200000000000001, 1);
\coordinate (y15) at (rel axis cs:14.200000000000001/14.200000000000001, -0.6);


\node at (rel axis cs:8.5/14.2, 0.85) {\texttt{OOM} (\pivot{})};
\node at (rel axis cs:12.3/14.2, 0.85) {\texttt{OOM} (\pivot{})};


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {40};
\node at (y1) {D11};
\draw (y2) -- (y3);
\node at (y4) {40};
\node at (y5) {D12};
\draw (y6) -- (y7);
\node at (y8) {3000};
\node at (y9) {D13};
\draw (y10) -- (y11);
\node at (y12) {4000};
\node at (y13) {D14};
\draw (y14) -- (y15);



\end{tikzpicture}



==> Experiments/maximal_node_1.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{23.8}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={\# partial \\ solutions},
    ylabel shift=2.5pt,
    ylabel style={text width=2.1cm, align=center},
    xtick={{0,1,1.8,2.8,3.8,4.8,5.6,6.3999999999999995,7.3999999999999995,8.399999999999999,9.399999999999999,10.2,11.2,12.0,13.0,14.0,15.0,15.8,16.8,17.8,18.8,19.6,20.6,21.6,22.400000000000002,23.400000000000002,24.400000000000002,25.400000000000002,26.200000000000003,27.200000000000003,28.200000000000003,29.200000000000003,30.000000000000004,31.000000000000004,32.0,33.0,33.8,34.8,35.8,36.8,37.599999999999994,38.599999999999994,39.599999999999994,40.599999999999994}},
    xticklabels={{1,3,1,3,5,7,1,1,3,5,7,1,3,1,3,5,7,1,3,5,7,1,3,5,1,3,5,7,1,3,5,7,1,3,5,7,1,3,5,7,1,3,5,7}},
    ytick={1, 1000, 1000000, 1000000000},
    yticklabels={$10^0$, $10^3$, $10^6$, $10^9$},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=10^11.5,
    ymin=0.12,
    xmin=-0.4,
    xmax=40.99999999999999]


  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (0,1706965268)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,6503)(1,969697)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (0,676)(1,360841)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (1.8,10571)(2.8,41760)(3.8,23295689)(4.8,327151768)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (1.8,1)(2.8,1)(3.8,1)(4.8,1)
  };


  


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (5.6,5854703981)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (5.6,1723871107)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (6.3999999999999995,194630)(7.3999999999999995,1335398)(8.399999999999999,9244858)(9.399999999999999,84826588)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (6.3999999999999995,0)(7.3999999999999995,0)(8.399999999999999,35)(9.399999999999999,26711)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (10.2,535208180)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (10.2,40986817)(11.2,2640547028)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (10.2,12239206)(11.2,990294741)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (10.2,4559941)(11.2,518091930)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (12.0,364635009)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (12.0,1138339)(13.0,12204248)(14.0,54909312)(15.0,195617429)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (12.0,379)(13.0,717)(14.0,12263)(15.0,203161)
  };


  


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (15.8,260106138)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (15.8,49003)(16.8,200110)(17.8,597419)(18.8,1546220)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (15.8,1)(16.8,72)(17.8,156)(18.8,222)
  };


  


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (19.6,214788142)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (19.6,92323033)(20.6,3084098637)(21.6,67109954460)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (19.6,32525352)(20.6,1815123512)(21.6,54830692226)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (19.6,16648456)(20.6,1201951737)(21.6,34397896098)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (22.400000000000002,103562124)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (22.400000000000002,5754854)(23.400000000000002,129312706)(24.400000000000002,1567747893)(25.400000000000002,14884423394)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (22.400000000000002,705719)(23.400000000000002,27389605)(24.400000000000002,590840322)(25.400000000000002,7864334542)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (22.400000000000002,353783)(23.400000000000002,18180432)(24.400000000000002,368655951)(25.400000000000002,4516086922)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (26.200000000000003,65118830)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (26.200000000000003,111007)(27.200000000000003,1675633)(28.200000000000003,12640981)(29.200000000000003,79164236)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (26.200000000000003,87)(27.200000000000003,786)(28.200000000000003,18287)(29.200000000000003,337478)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (26.200000000000003,0)(27.200000000000003,76)(28.200000000000003,3924)(29.200000000000003,100978)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (30.000000000000004,31366225)(31.000000000000004,6353867913)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (30.000000000000004,5108607)(31.000000000000004,168560926)(32.0,2523034451)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (30.000000000000004,32711)(31.000000000000004,914321)(32.0,21635813)(33.0,515470056)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (30.000000000000004,9232)(31.000000000000004,385039)(32.0,8377802)(33.0,213861058)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (33.8,14083788)(34.8,1698115233)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (33.8,81912)(34.8,1483960)(35.8,19938908)(36.8,214799161)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (33.8,719)(34.8,1176)(35.8,11897)(36.8,241873)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (33.8,24)(34.8,97)(35.8,7286)(36.8,143056)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (37.599999999999994,10413238)(38.599999999999994,1206272747)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (37.599999999999994,2015)(38.599999999999994,2276)(39.599999999999994,5326)(40.599999999999994,10377)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (37.599999999999994,214)(38.599999999999994,242)(39.599999999999994,374)(40.599999999999994,515)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (37.599999999999994,5)(38.599999999999994,3)(39.599999999999994,24)(40.599999999999994,46)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.07, 0);
\coordinate (x2) at (rel axis cs:-0.07, 1);
\coordinate (x3) at (rel axis cs:-0.07, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.07, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.07, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:0.9/41.39999999999999, -0.3);
\coordinate (y1) at (rel axis cs:1.8/41.39999999999999, 1);
\coordinate (y2) at (rel axis cs:1.8/41.39999999999999, -0.4);
\coordinate (y3) at (rel axis cs:3.6999999999999997/41.39999999999999, -0.3);
\coordinate (y4) at (rel axis cs:2.8/41.39999999999999, -0.5);
\coordinate (y5) at (rel axis cs:5.6/41.39999999999999, 1);
\coordinate (y6) at (rel axis cs:5.6/41.39999999999999, -0.6);
\coordinate (y7) at (rel axis cs:6.0/41.39999999999999, -0.3);
\coordinate (y8) at (rel axis cs:6.3999999999999995/41.39999999999999, 1);
\coordinate (y9) at (rel axis cs:6.3999999999999995/41.39999999999999, -0.4);
\coordinate (y10) at (rel axis cs:8.299999999999999/41.39999999999999, -0.3);
\coordinate (y11) at (rel axis cs:7.8999999999999995/41.39999999999999, -0.5);
\coordinate (y12) at (rel axis cs:10.2/41.39999999999999, 1);
\coordinate (y13) at (rel axis cs:10.2/41.39999999999999, -0.6);
\coordinate (y14) at (rel axis cs:11.1/41.39999999999999, -0.3);
\coordinate (y15) at (rel axis cs:12.0/41.39999999999999, 1);
\coordinate (y16) at (rel axis cs:12.0/41.39999999999999, -0.4);
\coordinate (y17) at (rel axis cs:13.9/41.39999999999999, -0.3);
\coordinate (y18) at (rel axis cs:15.8/41.39999999999999, 1);
\coordinate (y19) at (rel axis cs:15.8/41.39999999999999, -0.4);
\coordinate (y20) at (rel axis cs:17.700000000000003/41.39999999999999, -0.3);
\coordinate (y21) at (rel axis cs:14.9/41.39999999999999, -0.5);
\coordinate (y22) at (rel axis cs:19.6/41.39999999999999, 1);
\coordinate (y23) at (rel axis cs:19.6/41.39999999999999, -0.6);
\coordinate (y24) at (rel axis cs:21.0/41.39999999999999, -0.3);
\coordinate (y25) at (rel axis cs:22.400000000000002/41.39999999999999, 1);
\coordinate (y26) at (rel axis cs:22.400000000000002/41.39999999999999, -0.4);
\coordinate (y27) at (rel axis cs:24.300000000000004/41.39999999999999, -0.3);
\coordinate (y28) at (rel axis cs:26.200000000000003/41.39999999999999, 1);
\coordinate (y29) at (rel axis cs:26.200000000000003/41.39999999999999, -0.4);
\coordinate (y30) at (rel axis cs:28.1/41.39999999999999, -0.3);
\coordinate (y31) at (rel axis cs:24.800000000000004/41.39999999999999, -0.5);
\coordinate (y32) at (rel axis cs:30.000000000000004/41.39999999999999, 1);
\coordinate (y33) at (rel axis cs:30.000000000000004/41.39999999999999, -0.6);
\coordinate (y34) at (rel axis cs:31.9/41.39999999999999, -0.3);
\coordinate (y35) at (rel axis cs:33.8/41.39999999999999, 1);
\coordinate (y36) at (rel axis cs:33.8/41.39999999999999, -0.4);
\coordinate (y37) at (rel axis cs:35.699999999999996/41.39999999999999, -0.3);
\coordinate (y38) at (rel axis cs:37.599999999999994/41.39999999999999, 1);
\coordinate (y39) at (rel axis cs:37.599999999999994/41.39999999999999, -0.4);
\coordinate (y40) at (rel axis cs:39.49999999999999/41.39999999999999, -0.3);
\coordinate (y41) at (rel axis cs:35.699999999999996/41.39999999999999, -0.5);
\coordinate (y42) at (rel axis cs:41.39999999999999/41.39999999999999, 1);
\coordinate (y43) at (rel axis cs:41.39999999999999/41.39999999999999, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {30};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {40};
\node at (y4) {D1};
\draw (y5) -- (y6);
\node at (y7) {40};
\draw[densely dashed] (y8) -- (y9);
\node at (y10) {50};
\node at (y11) {D4};
\draw (y12) -- (y13);
\node at (y14) {10};
\draw[densely dashed] (y15) -- (y16);
\node at (y17) {20};
\draw[densely dashed] (y18) -- (y19);
\node at (y20) {30};
\node at (y21) {D5};
\draw (y22) -- (y23);
\node at (y24) {30};
\draw[densely dashed] (y25) -- (y26);
\node at (y27) {40};
\draw[densely dashed] (y28) -- (y29);
\node at (y30) {50};
\node at (y31) {D6};
\draw (y32) -- (y33);
\node at (y34) {10};
\draw[densely dashed] (y35) -- (y36);
\node at (y37) {20};
\draw[densely dashed] (y38) -- (y39);
\node at (y40) {30};
\node at (y41) {D10};
\draw (y42) -- (y43);



\end{tikzpicture}



==> Experiments/maximal_node_2.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{11.87}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={\# partial \\ solutions},
    ylabel shift=2.5pt,
    ylabel style={text width=2.1cm, align=center},
    xtick={{0,0.8,1.6,2.6,3.6,4.3999999999999995,5.3999999999999995,6.3999999999999995,7.3999999999999995,8.2,9.2,10.2,11.2,12.0,12.8,13.600000000000001,14.400000000000002,15.400000000000002,16.400000000000002}},
    xticklabels={{1,1,1,3,5,1,3,5,7,1,3,5,7,1,1,1,1,3,5}},
    ytick={1, 1000, 1000000, 1000000000},
    yticklabels={$10^0$, $10^3$, $10^6$, $10^9$},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=10^11.2,
    xmin=-0.4,
    xmax=16.800000000000004]


  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,31333738757)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (0,12953532364)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (0.8,10782538453)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0.8,4706209938)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (0.8,1846858024)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (1.6,468650520)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (1.6,625266)(2.6,23927192)(3.6,1561826279)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (1.6,16939)(2.6,7769446)(3.6,744014530)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (4.3999999999999995,60979090)(5.3999999999999995,623853414)(6.3999999999999995,2174902874)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (4.3999999999999995,1727)(5.3999999999999995,2002)(6.3999999999999995,3676)(7.3999999999999995,19450)
  };


  


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (8.2,9033879)(9.2,56096967)(10.2,141592180)(11.2,277707850)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (8.2,820)(9.2,944)(10.2,1086)(11.2,1284)
  };


  


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (12.0,15478572859)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (12.0,7460526667)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (12.8,18137004137)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (12.8,9927760229)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (12.8,4824541250)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (13.600000000000001,6046435917)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (13.600000000000001,1984946086)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (13.600000000000001,868720972)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (14.400000000000002,816469793)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (14.400000000000002,189986)(15.400000000000002,12823504)(16.400000000000002,974093286)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (14.400000000000002,11184)(15.400000000000002,4650325)(16.400000000000002,513604059)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.15037910699241785, 0);
\coordinate (x2) at (rel axis cs:-0.15037910699241785, 1);
\coordinate (x3) at (rel axis cs:-0.15037910699241785, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.15037910699241785, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.15037910699241785, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:0.4/17.200000000000003, -0.3);
\coordinate (y1) at (rel axis cs:0.8/17.200000000000003, 1);
\coordinate (y2) at (rel axis cs:0.8/17.200000000000003, -0.4);
\coordinate (y3) at (rel axis cs:1.2000000000000002/17.200000000000003, -0.3);
\coordinate (y4) at (rel axis cs:1.6/17.200000000000003, 1);
\coordinate (y5) at (rel axis cs:1.6/17.200000000000003, -0.4);
\coordinate (y6) at (rel axis cs:3.0/17.200000000000003, -0.3);
\coordinate (y7) at (rel axis cs:4.3999999999999995/17.200000000000003, 1);
\coordinate (y8) at (rel axis cs:4.3999999999999995/17.200000000000003, -0.4);
\coordinate (y9) at (rel axis cs:6.299999999999999/17.200000000000003, -0.3);
\coordinate (y10) at (rel axis cs:8.2/17.200000000000003, 1);
\coordinate (y11) at (rel axis cs:8.2/17.200000000000003, -0.4);
\coordinate (y12) at (rel axis cs:10.1/17.200000000000003, -0.3);
\coordinate (y13) at (rel axis cs:6.0/17.200000000000003, -0.5);
\coordinate (y14) at (rel axis cs:12.0/17.200000000000003, 1);
\coordinate (y15) at (rel axis cs:12.0/17.200000000000003, -0.6);
\coordinate (y16) at (rel axis cs:12.4/17.200000000000003, -0.3);
\coordinate (y17) at (rel axis cs:12.8/17.200000000000003, 1);
\coordinate (y18) at (rel axis cs:12.8/17.200000000000003, -0.4);
\coordinate (y19) at (rel axis cs:13.200000000000001/17.200000000000003, -0.3);
\coordinate (y20) at (rel axis cs:13.600000000000001/17.200000000000003, 1);
\coordinate (y21) at (rel axis cs:13.600000000000001/17.200000000000003, -0.4);
\coordinate (y22) at (rel axis cs:14.000000000000002/17.200000000000003, -0.3);
\coordinate (y23) at (rel axis cs:14.400000000000002/17.200000000000003, 1);
\coordinate (y24) at (rel axis cs:14.400000000000002/17.200000000000003, -0.4);
\coordinate (y25) at (rel axis cs:15.800000000000002/17.200000000000003, -0.3);
\coordinate (y26) at (rel axis cs:14.600000000000001/17.200000000000003, -0.5);
\coordinate (y27) at (rel axis cs:17.200000000000003/17.200000000000003, 1);
\coordinate (y28) at (rel axis cs:17.200000000000003/17.200000000000003, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {10};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {20};
\draw[densely dashed] (y4) -- (y5);
\node at (y6) {30};
\draw[densely dashed] (y7) -- (y8);
\node at (y9) {40};
\draw[densely dashed] (y10) -- (y11);
\node at (y12) {50};
\node at (y13) {D2};
\draw (y14) -- (y15);
\node at (y16) {20};
\draw[densely dashed] (y17) -- (y18);
\node at (y19) {30};
\draw[densely dashed] (y20) -- (y21);
\node at (y22) {40};
\draw[densely dashed] (y23) -- (y24);
\node at (y25) {50};
\node at (y26) {D3};
\draw (y27) -- (y28);



\end{tikzpicture}


\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={\# partial \\ solutions},
    ylabel shift=-1pt,
    ylabel style={text width=2.1cm, align=center},
    xtick={{0,1,1.8,2.8,3.5999999999999996,4.6,5.6,6.3999999999999995,7.3999999999999995,8.2,9.2,10.2,11.0,12.0,13.0,13.8,14.8,15.600000000000001,16.6,17.6}},
    xticklabels={{1,3,1,3,1,3,5,1,3,1,3,5,1,3,5,1,3,1,3,5}},
    ytick={1, 1000, 1000000, 100000000, 10000000000},
    yticklabels={$10^0$, $10^3$, $10^6$, $10^8$, $10^{10}$},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=10^11.2,
    xmin=-0.4,
    xmax=18.000000000000004]


  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (0,692003357)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (0,1110974394)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,733267237)(1,62918210325)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (0,403053494)(1,42725856851)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (1.8,601982604)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (1.8,544159924)(2.8,30764295720)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (1.8,239796840)(2.8,17870265512)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (1.8,134197799)(2.8,12705250976)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (3.5999999999999996,160108430)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (3.5999999999999996,42659148)(4.6,2048930432)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (3.5999999999999996,2986218)(4.6,197251473)(5.6,6928959629)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (3.5999999999999996,1408110)(4.6,133276394)(5.6,4374863138)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (6.3999999999999995,196290870)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (6.3999999999999995,137493077)(7.3999999999999995,7146969555)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (6.3999999999999995,78997539)(7.3999999999999995,5051274268)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (6.3999999999999995,44936687)(7.3999999999999995,3653319647)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (8.2,128601954)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (8.2,67877048)(9.2,3658155976)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (8.2,32349781)(9.2,2091983318)(10.2,67490355719)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (8.2,19260311)(9.2,1584281420)(10.2,48689929186)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (11.0,68333671)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (11.0,12897977)(12.0,708513413)(13.0,15332687829)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (11.0,3120770)(12.0,164520767)(13.0,4646208205)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (11.0,1700774)(12.0,119589047)(13.0,3185108267)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (13.8,2015799458)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (13.8,616008760)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (13.8,240744282)(14.8,19861851644)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (13.8,69916917)(14.8,10578317418)
  };


  
  \addplot[line width=0.3mm, color=\PivottwoC, mark=\PivottwoM, mark options={solid, scale=\PivottwoSc}, every mark/.append style={rotate=\PivottwoRo}] plot coordinates {
    (15.600000000000001,564113244)
  };


  
  \addplot[line width=0.3mm, color=\PivotC, mark=\PivotM, mark options={solid, scale=\PivotSc}, every mark/.append style={rotate=\PivotRo}] plot coordinates {
    (15.600000000000001,72272021)(16.6,1819377720)(17.6,24979154098)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (15.600000000000001,6478896)(16.6,286084751)(17.6,9144889563)
  };


  
  \addplot[line width=0.3mm, color=\SolC, mark=\SolM, densely dotted, mark options={solid, scale=\SolSc, line width=0.4mm}, every mark/.append style={rotate=\SolRo}] plot coordinates {
    (15.600000000000001,1760435)(16.6,146412472)(17.6,5178993523)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.15037910699241785, 0);
\coordinate (x2) at (rel axis cs:-0.15037910699241785, 1);
\coordinate (x3) at (rel axis cs:-0.15037910699241785, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.15037910699241785, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.15037910699241785, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:0.9/18.400000000000002, -0.3);
\coordinate (y1) at (rel axis cs:1.8/18.400000000000002, 1);
\coordinate (y2) at (rel axis cs:1.8/18.400000000000002, -0.4);
\coordinate (y3) at (rel axis cs:2.6999999999999997/18.400000000000002, -0.3);
\coordinate (y4) at (rel axis cs:3.5999999999999996/18.400000000000002, 1);
\coordinate (y5) at (rel axis cs:3.5999999999999996/18.400000000000002, -0.4);
\coordinate (y6) at (rel axis cs:5.0/18.400000000000002, -0.3);
\coordinate (y7) at (rel axis cs:3.1999999999999997/18.400000000000002, -0.5);
\coordinate (y8) at (rel axis cs:6.3999999999999995/18.400000000000002, 1);
\coordinate (y9) at (rel axis cs:6.3999999999999995/18.400000000000002, -0.6);
\coordinate (y10) at (rel axis cs:7.299999999999999/18.400000000000002, -0.3);
\coordinate (y11) at (rel axis cs:8.2/18.400000000000002, 1);
\coordinate (y12) at (rel axis cs:8.2/18.400000000000002, -0.4);
\coordinate (y13) at (rel axis cs:9.6/18.400000000000002, -0.3);
\coordinate (y14) at (rel axis cs:11.0/18.400000000000002, 1);
\coordinate (y15) at (rel axis cs:11.0/18.400000000000002, -0.4);
\coordinate (y16) at (rel axis cs:12.4/18.400000000000002, -0.3);
\coordinate (y17) at (rel axis cs:10.1/18.400000000000002, -0.5);
\coordinate (y18) at (rel axis cs:13.8/18.400000000000002, 1);
\coordinate (y19) at (rel axis cs:13.8/18.400000000000002, -0.6);
\coordinate (y20) at (rel axis cs:14.700000000000001/18.400000000000002, -0.3);
\coordinate (y21) at (rel axis cs:15.600000000000001/18.400000000000002, 1);
\coordinate (y22) at (rel axis cs:15.600000000000001/18.400000000000002, -0.4);
\coordinate (y23) at (rel axis cs:17.0/18.400000000000002, -0.3);
\coordinate (y24) at (rel axis cs:16.1/18.400000000000002, -0.5);
\coordinate (y25) at (rel axis cs:18.400000000000002/18.400000000000002, 1);
\coordinate (y26) at (rel axis cs:18.400000000000002/18.400000000000002, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {30};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {40};
\draw[densely dashed] (y4) -- (y5);
\node at (y6) {50};
\node at (y7) {D7};
\draw (y8) -- (y9);
\node at (y10) {30};
\draw[densely dashed] (y11) -- (y12);
\node at (y13) {40};
\draw[densely dashed] (y14) -- (y15);
\node at (y16) {50};
\node at (y17) {D8};
\draw (y18) -- (y19);
\node at (y20) {40};
\draw[densely dashed] (y21) -- (y22);
\node at (y23) {50};
\node at (y24) {D9};
\draw (y25) -- (y26);



\end{tikzpicture}



==> Experiments/maximal_parallel.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{11.65}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Speedup},
    xtick={{0,1,1.8,2.8,3.8,4.8,5.6,6.3999999999999995,7.199999999999999,8.2,9.2,10.0,11.0,12.0,13.0,13.8,14.8,15.8,16.8,17.6,18.6,19.400000000000002,20.400000000000002,21.200000000000003,22.200000000000003,23.200000000000003}},
    xticklabels={{1,3,1,3,5,7,1,1,1,3,5,1,3,5,7,1,3,5,7,1,3,1,3,1,3,5}},
    ytick={0.5, 1, 2, 4, 8, 16},
    yticklabels={0.5, 1, 2, 4, 8, 16},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=2,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=20,
    xmin=-0.4,
    xmax=23.600000000000005]


  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (0,1.1730093324107638)(1,7.120813126225118)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (0,1.1723595753025935)(1,5.180520203627108)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (0,1.3542339807407233)(1,3.220747705806306)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (0,1.2594239376702483)(1,1.7166220793083908)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (1.8,1.2713233426466852)(2.8,1.2947972142564523)(3.8,1.2708275418377641)(4.8,1.2760248370929244)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (1.8,1.2679738562091505)(2.8,1.2788288798614595)(3.8,1.2537985941871126)(4.8,1.2718565439578935)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (1.8,1.2606180685567487)(2.8,1.2916646232815132)(3.8,1.2526010881903944)(4.8,1.252020152575177)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (1.8,1.2528451757167174)(2.8,1.2859258535950266)(3.8,1.255894819466248)(4.8,1.2685859919269304)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (5.6,13.9806885914882)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (5.6,7.351333788218476)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (5.6,3.9426753146270657)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (5.6,2.0003253539107893)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (6.3999999999999995,13.848793478951594)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (6.3999999999999995,7.295402256874702)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (6.3999999999999995,3.905374606365595)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (6.3999999999999995,1.987200954954656)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (7.199999999999999,2.7868931703611635)(8.2,7.295988261493413)(9.2,9.078419404970756)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (7.199999999999999,2.5264811939700507)(8.2,5.122343674503834)(9.2,6.872491230899488)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (7.199999999999999,2.112666471228746)(8.2,3.1775227905082906)(9.2,3.848080005417974)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (7.199999999999999,1.5556746255078677)(8.2,1.857161744533871)(9.2,1.9660306937110879)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (10.0,1.0861832557674023)(11.0,1.1094887774705964)(12.0,1.140776656182975)(13.0,1.288846444080193)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (10.0,1.1118745709807083)(11.0,1.1195470922553659)(12.0,1.1582755303831425)(13.0,1.2704348536864476)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (10.0,1.120495859804657)(11.0,1.1300734367642005)(12.0,1.1533864601088117)(13.0,1.2729459235154084)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (10.0,1.0801473027669033)(11.0,1.0878617001399784)(12.0,1.1016430517633755)(13.0,1.1794367843131304)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (13.8,1.055308415501032)(14.8,1.0469641884890317)(15.8,1.0538294311164125)(16.8,1.0654963730569948)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (13.8,1.0952403617325084)(14.8,1.0772098906725296)(15.8,1.0799296173807609)(16.8,1.0914421586735452)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (13.8,1.1099891466012783)(14.8,1.102199678276251)(15.8,1.0964006745295056)(16.8,1.1052154097514832)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (13.8,1.0769410773622876)(14.8,1.0666980811328295)(15.8,1.0603624748953469)(16.8,1.0710815360512018)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (17.6,13.164860037569673)(18.6,14.088722361922319)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (17.6,7.110583480256811)(18.6,7.304095359285325)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (17.6,3.799515620139537)(18.6,3.8553107728748137)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (17.6,1.9727394384070511)(18.6,1.9811254835555883)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (19.400000000000002,13.419791060950468)(20.400000000000002,14.41160953143524)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (19.400000000000002,7.457761089894243)(20.400000000000002,7.521250129573961)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (19.400000000000002,4.073036580963459)(20.400000000000002,3.9052121860435394)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (19.400000000000002,2.100350851791619)(20.400000000000002,2.0421295196882943)
  };


  
  \addplot[line width=0.3mm, color=\ParTC, mark=\ParTM, mark options={solid, scale=\ParTSc}, every mark/.append style={rotate=\ParTRo}] plot coordinates {
    (21.200000000000003,4.016067210206539)(22.200000000000003,12.040422395058522)(23.200000000000003,14.135052219157943)
  };


  
  \addplot[line width=0.3mm, color=\ParTTC, mark=\ParTTM, mark options={solid, scale=\ParTTSc}, every mark/.append style={rotate=\ParTTRo}] plot coordinates {
    (21.200000000000003,3.9415515145501003)(22.200000000000003,7.021295590087546)(23.200000000000003,7.529250377907558)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTC, mark=\ParTTTM, mark options={solid, scale=\ParTTTSc}, every mark/.append style={rotate=\ParTTTRo}] plot coordinates {
    (21.200000000000003,3.0428408762479147)(22.200000000000003,3.885511825568832)(23.200000000000003,3.949241699208517)
  };


  
  \addplot[line width=0.3mm, color=\ParTTTTC, mark=\ParTTTTM, mark options={solid, scale=\ParTTTTSc}, every mark/.append style={rotate=\ParTTTTRo}] plot coordinates {
    (21.200000000000003,1.826182089480498)(22.200000000000003,1.9926580744657414)(23.200000000000003,2.0524354359423986)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.12, 0);
\coordinate (x2) at (rel axis cs:-0.12, 1);
\coordinate (x3) at (rel axis cs:-0.12, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.12, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:-0.12, -0.6);
\coordinate (x8) at (rel axis cs:1, -0.6);
\coordinate (x9) at (rel axis cs:0, -0.6);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);
\coordinate (x12) at (rel axis cs:0, -0.5);

\coordinate (y0) at (rel axis cs:0.9/24.000000000000004, -0.3);
\coordinate (y1) at (rel axis cs:1.8/24.000000000000004, 1);
\coordinate (y2) at (rel axis cs:1.8/24.000000000000004, -0.4);
\coordinate (y3) at (rel axis cs:3.6999999999999997/24.000000000000004, -0.3);
\coordinate (y4) at (rel axis cs:2.8/24.000000000000004, -0.5);
\coordinate (y5) at (rel axis cs:5.6/24.000000000000004, 1);
\coordinate (y6) at (rel axis cs:5.6/24.000000000000004, -0.6);
\coordinate (y7) at (rel axis cs:6.0/24.000000000000004, -0.3);
\coordinate (y8) at (rel axis cs:6.3999999999999995/24.000000000000004, 1);
\coordinate (y9) at (rel axis cs:6.3999999999999995/24.000000000000004, -0.4);
\coordinate (y10) at (rel axis cs:6.799999999999999/24.000000000000004, -0.3);
\coordinate (y11) at (rel axis cs:7.199999999999999/24.000000000000004, 1);
\coordinate (y12) at (rel axis cs:7.199999999999999/24.000000000000004, -0.4);
\coordinate (y13) at (rel axis cs:8.6/24.000000000000004, -0.3);
\coordinate (y14) at (rel axis cs:10.0/24.000000000000004, 1);
\coordinate (y15) at (rel axis cs:10.0/24.000000000000004, -0.4);
\coordinate (y16) at (rel axis cs:11.9/24.000000000000004, -0.3);
\coordinate (y17) at (rel axis cs:13.8/24.000000000000004, 1);
\coordinate (y18) at (rel axis cs:13.8/24.000000000000004, -0.4);
\coordinate (y19) at (rel axis cs:15.700000000000001/24.000000000000004, -0.3);
\coordinate (y20) at (rel axis cs:11.600000000000001/24.000000000000004, -0.5);
\coordinate (y21) at (rel axis cs:17.6/24.000000000000004, 1);
\coordinate (y22) at (rel axis cs:17.6/24.000000000000004, -0.6);
\coordinate (y23) at (rel axis cs:18.5/24.000000000000004, -0.3);
\coordinate (y24) at (rel axis cs:19.400000000000002/24.000000000000004, 1);
\coordinate (y25) at (rel axis cs:19.400000000000002/24.000000000000004, -0.4);
\coordinate (y26) at (rel axis cs:20.300000000000004/24.000000000000004, -0.3);
\coordinate (y27) at (rel axis cs:21.200000000000003/24.000000000000004, 1);
\coordinate (y28) at (rel axis cs:21.200000000000003/24.000000000000004, -0.4);
\coordinate (y29) at (rel axis cs:22.6/24.000000000000004, -0.3);
\coordinate (y30) at (rel axis cs:20.800000000000004/24.000000000000004, -0.5);
\coordinate (y31) at (rel axis cs:24.000000000000004/24.000000000000004, 1);
\coordinate (y32) at (rel axis cs:24.000000000000004/24.000000000000004, -0.6);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (x8);
\draw (x9) -- (topleft);
\draw (x2) -- (x7);



\node[left] at (x10) {$k$};
\node[left] at (x11) {$q$};
\node[left] at (x12) {Dataset};

\node at (y0) {30};
\draw[densely dashed] (y1) -- (y2);
\node at (y3) {40};
\node at (y4) {D1};
\draw (y5) -- (y6);
\node at (y7) {10};
\draw[densely dashed] (y8) -- (y9);
\node at (y10) {20};
\draw[densely dashed] (y11) -- (y12);
\node at (y13) {30};
\draw[densely dashed] (y14) -- (y15);
\node at (y16) {40};
\draw[densely dashed] (y17) -- (y18);
\node at (y19) {50};
\node at (y20) {D2};
\draw (y21) -- (y22);
\node at (y23) {30};
\draw[densely dashed] (y24) -- (y25);
\node at (y26) {40};
\draw[densely dashed] (y27) -- (y28);
\node at (y29) {50};
\node at (y30) {D7};
\draw (y31) -- (y32);



\end{tikzpicture}



==> Experiments/maximum.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{23.8}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Processing time \\ (seconds)},
    ylabel shift=-4pt,
    ylabel style={text width=2.1cm, align=center},
    xtick={{0,1,2,2.8,3.8,4.8,5.8,6.8,7.6,8.6,9.6,10.6,11.6,12.4,13.4,14.4,15.4,16.2,17.2,18.2,19.2,20.2,21.0,22.0,23.0,24.0,25.0,25.8,26.8,27.8,28.8,29.8,30.6,31.6,32.6,33.6,34.6,35.4,36.4,37.4,38.4,39.4,40.199999999999996,41.199999999999996,42.199999999999996,43.199999999999996,44.199999999999996}},
    xticklabels={{1,5,10,1,5,10,15,20,1,5,10,15,20,1,5,10,15,1,5,10,15,20,1,5,10,15,20,1,5,10,15,20,1,5,10,15,20,1,5,10,15,20,1,5,10,15,20}},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
    yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$, $10^3$, $10^4$, Timeout},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=22000,
    xmin=-0.4,
    xmax=44.599999999999994]


  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (0,530.459)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (0,624.48249)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (0,4376.448723)(1,7841.021876)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (0,260.984)(1,10368.578)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,0.509756)(1,0.565382)(2,152.394)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (2.8,363.766)(3.8,1105.46)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (2.8,3858.298692)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (2.8,1629.432)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (2.8,6.24779)(3.8,8.42501)(4.8,19.2154)(5.8,67.7375)(6.8,1048.78)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (7.6,79.6533)(8.6,83.4468)(9.6,255.052)(10.6,1924.5)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (7.6,1049.172322)(8.6,4813.481071)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (7.6,38.631013)(8.6,43.00837)(9.6,197.255417)(10.6,9868.64842)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (7.6,71.274)(8.6,65.016)(9.6,609.976)(10.6,1068.083)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (7.6,9.47442)(8.6,9.53678)(9.6,10.7462)(10.6,30.9292)(11.6,345.574)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (12.4,10509.7)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (12.4,4251.536)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (12.4,42.1521)(13.4,102.382)(14.4,272.69)(15.4,2128.69)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (16.2,8.33401)(17.2,39.5438)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (16.2,27.74397)(17.2,3308.338573)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (16.2,30.585805)(17.2,305.694343)(18.2,3088.753156)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (16.2,11.052)(17.2,538.143)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (16.2,0.974903)(17.2,1.07193)(18.2,2.91225)(19.2,16.5495)(20.2,361.132)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (21.0,7.92781)(22.0,8.8553)(23.0,21.8092)(24.0,96.443)(25.0,456.564)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (21.0,0.734221)(22.0,0.917698)(23.0,25.482912)(24.0,1138.981033)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (21.0,0.751531)(22.0,0.784708)(23.0,1.49421)(24.0,8.360143)(25.0,33.135869)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (21.0,0.851)(22.0,0.873)(23.0,1.037)(24.0,1.206)(25.0,1.654)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (21.0,0.152468)(22.0,0.154771)(23.0,0.17244)(24.0,0.300921)(25.0,0.593991)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (25.8,11.9037)(26.8,39.5957)(27.8,116.394)(28.8,208.094)(29.8,322.245)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (25.8,0.890925)(26.8,1.165534)(27.8,36.191586)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (25.8,0.806803)(26.8,0.683973)(27.8,1.921355)(28.8,20.940724)(29.8,574.300242)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (25.8,0.943)(26.8,0.988)(27.8,0.988)(28.8,1.631)(29.8,2.995)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (25.8,0.166103)(26.8,0.133542)(27.8,0.179924)(28.8,0.326445)(29.8,0.7219)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (30.6,7.50289)(31.6,8.23251)(32.6,9.09682)(33.6,50.5311)(34.6,59.7355)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (30.6,1.009131)(31.6,0.990783)(32.6,4.725187)(33.6,112.576472)(34.6,5275.046833)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (30.6,1.061805)(31.6,0.977757)(32.6,2.028464)(33.6,4.527449)(34.6,47.664029)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (30.6,0.659)(31.6,0.702)(32.6,0.703)(33.6,0.74)(34.6,0.907)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (30.6,0.166879)(31.6,0.19312)(32.6,0.15319)(33.6,0.18012)(34.6,0.271126)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (35.4,66.2632)(36.4,66.6864)(37.4,68.3589)(38.4,129.587)(39.4,377.415)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (35.4,0.762706)(36.4,0.755223)(37.4,0.904079)(38.4,21.424741)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (35.4,0.730072)(36.4,0.757748)(37.4,0.865409)(38.4,2.148197)(39.4,25.702847)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (35.4,2.547)(36.4,2.718)(37.4,2.728)(38.4,2.911)(39.4,3.793)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (35.4,0.483817)(36.4,0.463975)(37.4,0.452726)(38.4,0.518388)(39.4,0.567355)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (40.199999999999996,28.0274)(41.199999999999996,28.4967)(42.199999999999996,29.2307)(43.199999999999996,40.761)(44.199999999999996,420.083)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (40.199999999999996,0.739669)(41.199999999999996,0.860684)(42.199999999999996,1.064394)(43.199999999999996,1.102994)(44.199999999999996,1.378422)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (40.199999999999996,0.705399)(41.199999999999996,0.906703)(42.199999999999996,1.080807)(43.199999999999996,1.05676)(44.199999999999996,1.924658)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (40.199999999999996,2.553)(41.199999999999996,2.786)(42.199999999999996,3.729)(43.199999999999996,3.78)(44.199999999999996,4.105)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (40.199999999999996,0.738981)(41.199999999999996,0.756317)(42.199999999999996,1.34251)(43.199999999999996,1.37807)(44.199999999999996,1.32874)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.07, 0);
\coordinate (x2) at (rel axis cs:-0.07, 1);
\coordinate (x3) at (rel axis cs:-0.07, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.07, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:0, -0.4);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);

\coordinate (y0) at (rel axis cs:1.4/44.99999999999999, -0.3);
\coordinate (y1) at (rel axis cs:2.8/44.99999999999999, 1);
\coordinate (y2) at (rel axis cs:2.8/44.99999999999999, -0.4);
\coordinate (y3) at (rel axis cs:5.199999999999999/44.99999999999999, -0.3);
\coordinate (y4) at (rel axis cs:7.6/44.99999999999999, 1);
\coordinate (y5) at (rel axis cs:7.6/44.99999999999999, -0.4);
\coordinate (y6) at (rel axis cs:10.0/44.99999999999999, -0.3);
\coordinate (y7) at (rel axis cs:12.4/44.99999999999999, 1);
\coordinate (y8) at (rel axis cs:12.4/44.99999999999999, -0.4);
\coordinate (y9) at (rel axis cs:14.3/44.99999999999999, -0.3);
\coordinate (y10) at (rel axis cs:16.2/44.99999999999999, 1);
\coordinate (y11) at (rel axis cs:16.2/44.99999999999999, -0.4);
\coordinate (y12) at (rel axis cs:18.6/44.99999999999999, -0.3);
\coordinate (y13) at (rel axis cs:21.0/44.99999999999999, 1);
\coordinate (y14) at (rel axis cs:21.0/44.99999999999999, -0.4);
\coordinate (y15) at (rel axis cs:23.4/44.99999999999999, -0.3);
\coordinate (y16) at (rel axis cs:25.8/44.99999999999999, 1);
\coordinate (y17) at (rel axis cs:25.8/44.99999999999999, -0.4);
\coordinate (y18) at (rel axis cs:28.200000000000003/44.99999999999999, -0.3);
\coordinate (y19) at (rel axis cs:30.6/44.99999999999999, 1);
\coordinate (y20) at (rel axis cs:30.6/44.99999999999999, -0.4);
\coordinate (y21) at (rel axis cs:33.0/44.99999999999999, -0.3);
\coordinate (y22) at (rel axis cs:35.4/44.99999999999999, 1);
\coordinate (y23) at (rel axis cs:35.4/44.99999999999999, -0.4);
\coordinate (y24) at (rel axis cs:37.8/44.99999999999999, -0.3);
\coordinate (y25) at (rel axis cs:40.199999999999996/44.99999999999999, 1);
\coordinate (y26) at (rel axis cs:40.199999999999996/44.99999999999999, -0.4);
\coordinate (y27) at (rel axis cs:42.599999999999994/44.99999999999999, -0.3);
\coordinate (y28) at (rel axis cs:44.99999999999999/44.99999999999999, 1);
\coordinate (y29) at (rel axis cs:44.99999999999999/44.99999999999999, -0.4);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (topleft);
\draw (x2) -- (x5);



\node[left] at (x10) {$k$};
\node[left] at (x11) {Dataset};

\node at (y0) {D1};
\draw (y1) -- (y2);
\node at (y3) {D2};
\draw (y4) -- (y5);
\node at (y6) {D3};
\draw (y7) -- (y8);
\node at (y9) {D4};
\draw (y10) -- (y11);
\node at (y12) {D5};
\draw (y13) -- (y14);
\node at (y15) {D6};
\draw (y16) -- (y17);
\node at (y18) {D7};
\draw (y19) -- (y20);
\node at (y21) {D8};
\draw (y22) -- (y23);
\node at (y24) {D9};
\draw (y25) -- (y26);
\node at (y27) {D10};
\draw (y28) -- (y29);



\end{tikzpicture}



==> Experiments/maximum_large.tex <==


\pgfplotsset{compat=1.18}

\newcommand{\wwidth}{11.2}
\newcommand{\hheight}{3.7}

\newcommand{\ratioval}{0.83}
\newcommand{\xratio}{0.91}
\newcommand{\yratio}{0.6}

\begin{tikzpicture}

\begin{semilogxaxis}[
    ylabel={Processing time \\ (seconds)},
    ylabel shift=0pt,
    ylabel style={text width=2.1cm, align=center},
    xtick={{0,1,2,3,4,4.8,5.8,6.8,7.8,8.8,9.600000000000001,10.600000000000001,11.600000000000001,12.600000000000001,13.600000000000001,14.400000000000002,15.400000000000002,16.400000000000002,17.400000000000002,18.400000000000002}},
    xticklabels={{1,5,10,15,20,1,5,10,15,20,1,5,10,15,20,1,5,10,15,20}},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
    yticklabels={$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$, $10^1$, $10^2$, $10^3$, $10^4$, $10^5$},
    xmode=linear,
    ymode=log,
    xtick pos=bottom,
    log basis y=10,
    yminorgrids=false,
    legend pos=south east,
    yminorgrids=false,
    ymajorgrids=true, 
    width=\wwidth cm,
    height=\hheight cm,
    ymax=220000,
    ymin=5,
    xmin=-0.4,
    xmax=18.800000000000004]


  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (0,1706.82)(1,2238.81)(2,9416.13)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (0,420.642505)(1,14105.060337)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (0,97.191406)(1,177.303928)(2,666.202893)(3,9346.23493)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (0,143.806)(1,186.693)(2,268.453)(3,52442.233)(4,54426.583)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (0,122.615)(1,130.844)(2,148.043)(3,173.029)(4,220.133)
  };


  
  \addplot[line width=0.3mm, color=\KDClubC, mark=\KDClubM, mark options={solid, scale=\KDClubSc}, every mark/.append style={rotate=\KDClubRo}] plot coordinates {
    (4.8,2893.27)(5.8,3816.43)(6.8,6734.37)(7.8,20010.8)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (4.8,68.416116)(5.8,84.442925)(6.8,135.155672)(7.8,1327.883622)(8.8,74515.410087)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (4.8,70.874003)(5.8,88.447653)(6.8,92.025399)(7.8,110.96184)(8.8,536.85977)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (4.8,122.927)(5.8,121.422)(6.8,136.217)(7.8,159.941)(8.8,171.018)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (4.8,25.5653)(5.8,25.8925)(6.8,27.301)(7.8,29.2915)(8.8,38.7201)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (9.600000000000001,261.511085)(10.600000000000001,342.228891)(11.600000000000001,367.131035)(12.600000000000001,370.806385)(13.600000000000001,372.118832)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (9.600000000000001,221.929366)(10.600000000000001,300.852086)(11.600000000000001,356.61525)(12.600000000000001,366.478238)(13.600000000000001,303.329141)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (9.600000000000001,163.075)(10.600000000000001,21133.9)(11.600000000000001,27839.48)(12.600000000000001,28167.824)(13.600000000000001,28528.398)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (9.600000000000001,18.4059)(10.600000000000001,225.706)(11.600000000000001,306.091)(12.600000000000001,402.798)(13.600000000000001,440.847)
  };


  
  \addplot[line width=0.3mm, color=\kDCC, mark=\kDCM, mark options={solid, scale=\kDCSc}, every mark/.append style={rotate=\kDCRo}] plot coordinates {
    (14.400000000000002,30.15925)(15.400000000000002,415.196356)(16.400000000000002,418.155192)(17.400000000000002,66.500506)(18.400000000000002,66.557092)
  };


  
  \addplot[line width=0.3mm, color=\kDCtwoC, mark=\kDCtwoM, mark options={solid, scale=\kDCtwoSc}, every mark/.append style={rotate=\kDCtwoRo}] plot coordinates {
    (14.400000000000002,29.997462)(15.400000000000002,83.173507)(16.400000000000002,67.134323)(17.400000000000002,66.662547)(18.400000000000002,83.095237)
  };


  
  \addplot[line width=0.3mm, color=\MDCC, mark=\MDCM, mark options={solid, scale=\MDCSc}, every mark/.append style={rotate=\MDCRo}] plot coordinates {
    (14.400000000000002,150.664)(15.400000000000002,207.735)(16.400000000000002,205.725)(17.400000000000002,204.032)(18.400000000000002,196.888)
  };


  
  \addplot[line width=0.3mm, color=\OursC, mark=\OursM, mark options={solid, scale=\OursSc}, every mark/.append style={rotate=\OursRo}] plot coordinates {
    (14.400000000000002,39.8437)(15.400000000000002,107.46)(16.400000000000002,81.6025)(17.400000000000002,80.6918)(18.400000000000002,80.7713)
  };


  

\coordinate (bottomleft) at (rel axis cs:0,0);
\coordinate (bottomright) at (rel axis cs:1,0);
\coordinate (topright) at (rel axis cs:1,1);
\coordinate (topleft) at (rel axis cs:0,1);

\coordinate (x1) at (rel axis cs:-0.16, 0);
\coordinate (x2) at (rel axis cs:-0.16, 1);
\coordinate (x3) at (rel axis cs:-0.16, -0.2);
\coordinate (x4) at (rel axis cs:1, -0.2);
\coordinate (x5) at (rel axis cs:-0.16, -0.4);
\coordinate (x6) at (rel axis cs:1, -0.4);
\coordinate (x7) at (rel axis cs:0, -0.4);

\coordinate (x10) at (rel axis cs:0, -0.1);
\coordinate (x11) at (rel axis cs:0, -0.3);

\coordinate (y0) at (rel axis cs:2.4/19.200000000000003, -0.3);
\coordinate (y1) at (rel axis cs:4.8/19.200000000000003, 1);
\coordinate (y2) at (rel axis cs:4.8/19.200000000000003, -0.4);
\coordinate (y3) at (rel axis cs:7.200000000000001/19.200000000000003, -0.3);
\coordinate (y4) at (rel axis cs:9.600000000000001/19.200000000000003, 1);
\coordinate (y5) at (rel axis cs:9.600000000000001/19.200000000000003, -0.4);
\coordinate (y6) at (rel axis cs:12.000000000000002/19.200000000000003, -0.3);
\coordinate (y7) at (rel axis cs:14.400000000000002/19.200000000000003, 1);
\coordinate (y8) at (rel axis cs:14.400000000000002/19.200000000000003, -0.4);
\coordinate (y9) at (rel axis cs:16.800000000000004/19.200000000000003, -0.3);
\coordinate (y10) at (rel axis cs:19.200000000000003/19.200000000000003, 1);
\coordinate (y11) at (rel axis cs:19.200000000000003/19.200000000000003, -0.4);


\end{semilogxaxis}

\draw (x1) -- (bottomright);
\draw (x2) -- (topright);
\draw (x3) -- (x4);
\draw (x5) -- (x6);
\draw (x7) -- (topleft);
\draw (x2) -- (x5);



\node[left] at (x10) {$k$};
\node[left] at (x11) {Dataset};

\node at (y0) {D11};
\draw (y1) -- (y2);
\node at (y3) {D12};
\draw (y4) -- (y5);
\node at (y6) {D13};
\draw (y7) -- (y8);
\node at (y9) {D14};
\draw (y10) -- (y11);



\end{tikzpicture}



==> Figures/PPI.tex <==
\newcommand{\x}{0.7}
\newcommand{\y}{0.6}

\newcommand{\scll}{1.1}
\newcommand{\scl}{1.25}

\newcommand{\xx}{5.8}
\newcommand{\yy}{-1}

\hspace{-9mm}

\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle, inner sep=0.0mm, draw, minimum width=2mm, fill=gray}, > = stealth] 
  \node [draw=none, fill=none] (u1) at (-0.8*\x, 0*\x) {};
  \node [draw=none, fill=none] (u2) at (0.8*\x, 0*\x) {};
  \node [draw=none, fill=none] (u3) at (-0.8*\x, 1*\x) {};
  \node [draw=none, fill=none] (u4) at (0.8*\x, 1*\x) {};
  \node [draw=none, fill=none] (v1) at (-0.8*\y + \xx, 0*\y + \yy) {};
  \node [draw=none, fill=none] (v2) at (0.8*\y + \xx, 0*\y + \yy) {};
  \node [draw=none, fill=none] (v3) at (-1.795984*\y + \xx, 1.252176*\y + \yy) {};
  \node [draw=none, fill=none] (v4) at (1.795984*\y + \xx, 1.252176*\y + \yy) {};
  \node [draw=none, fill=none] (v5) at (-1.436016*\y + \xx, 2.810912*\y + \yy) {};
  \node [draw=none, fill=none] (v6) at (1.436016*\y + \xx, 2.810912*\y + \yy) {};
  \node [draw=none, fill=none] (v7) at (0*\y + \xx, 3.500382*\y + \yy) {};

  \begin{scope}[fill opacity=0.5]
      \filldraw[fill=gray!50] ($(u3) + (-1*\scll, 0.8*\scll)$)
      to[out=225, in=135] ($(u1) + (-1*\scll, -1*\scll)$)
      to[out=315, in=150] ($(u2) + (1*\scll, -1.2*\scll)$)
      to[out=330, in=180] ($(\xx, \yy) + (0*\scll, -0.95*\scll)$)
      to[out=0, in=270] ($(v4) + (2*\scll, 0*\scll)$)
      to[out=90, in=270] ($(v4) + (2*\scll, 1*\scll)$)
      to[out=90, in=0] ($(v7) + (0*\scll, 1.0*\scll)$)
      to[out=180, in=0] ($(v7) + (-3.5*\scll, 1.0*\scll)$)
      to[out=180, in=45] ($(u3) + (-1*\scll, 0.8*\scll)$);
  \end{scope}
  
  \begin{scope}[fill opacity=0.5]
      \filldraw[fill=blue!50] ($(u3) + (-0.55*\scl, 0.55*\scl)$)
      to[out=225, in=135] ($(u1) + (-0.55*\scl, -0.55*\scl)$) 
      to[out=315, in=180] ($(0, -0.5*\scl)$) 
      to[out=0, in=225] ($(u2) + (0.55*\scl, -0.55*\scl)$)
      to[out=45, in=315] ($(u4) + (0.55*\scl,0.55*\scl)$)
      to[out=135, in=0] ($(0, 1*\x+0.5*\scl)$)
      to[out=180, in=45] ($(u3) + (-0.55*\scl, 0.55*\scl)$);
  \end{scope}


  \begin{scope}[fill opacity=0.5]
    \filldraw[fill=blue!50] ($(\xx, \yy) + (0, -0.7*\scl)$)
    to[out=0, in=270] ($(v4) + (1.1*\scl, 0.2*\scl)$)
    to[out=90, in=0] ($(v7) + (0, 0.7*\scl)$)
    to[out=180, in=90] ($(v3) + (-1.1*\scl, 0.2*\scl)$)
    to[out=270, in=180] ($(\xx, \yy) + (0, -0.7*\scl)$);
  \end{scope}


  \node[draw=none, fill=none] (ppi) at (1.5, 1.9) {\textbf{\Large{PPI network}}};



  \node [label={[label distance=0mm]240:CKB1}] (u1) at (-0.8*\x, 0*\x) {};
  \node [label={[label distance=0mm]300:CKB2}] (u2) at (0.8*\x, 0*\x) {};
  \node [label={[label distance=0mm]120:CKA1}] (u3) at (-0.8*\x, 1*\x) {};
  \node [label={[label distance=0mm]60:CKA2}] (u4) at (0.8*\x, 1*\x) {};

  \path[-, thick] (u1) edge (u2); 
  \path[-, thick] (u1) edge (u3); 
  \path[-, thick, dashed, red] (u1) edge (u4); 
  \path[-, thick] (u2) edge (u3); 
  \path[-, thick] (u2) edge (u4); 
  \path[-, thick] (u3) edge (u4); 

  \node [draw=none, fill=none] (x) at (0, -1.6) {};

  \node [label={[label distance=1mm]210:SKI6}] (v1) at (-0.8*\y + \xx, 0*\y + \yy) {};
  \node [label={[label distance=1mm]330:DIS3}] (v2) at (0.8*\y + \xx, 0*\y + \yy) {};
  \node [label={[label distance=1mm]180:RRP46}] (v3) at (-1.795984*\y + \xx, 1.252176*\y + \yy) {};
  \node [label={[label distance=1mm]0:RRP45}] (v4) at (1.795984*\y + \xx, 1.252176*\y + \yy) {};
  \node [label={[label distance=1mm]170:RRP42}] (v5) at (-1.436016*\y + \xx, 2.810912*\y + \yy) {};
  \node [label={[label distance=1mm]10:RRP4}] (v6) at (1.436016*\y + \xx, 2.810912*\y + \yy) {};
  \node [label={[label distance=-1.3mm]90:RRP43}] (v7) at (0*\y + \xx, 3.500382*\y + \yy) {};

  \path[-, thick] (v1) edge (v2); 
  \path[-, thick] (v1) edge (v3); 
  \path[-, thick] (v1) edge (v4); 
  \path[-, thick] (v1) edge (v5); 
  \path[-, thick] (v1) edge (v6); 
  \path[-, thick] (v1) edge (v7); 
  \path[-, thick] (v2) edge (v3); 
  \path[-, thick] (v2) edge (v4); 
  \path[-, thick] (v2) edge (v5); 
  \path[-, thick] (v2) edge (v6); 
  \path[-, thick] (v2) edge (v7); 
  \path[-, thick] (v3) edge (v4); 
  \path[-, thick] (v3) edge (v5); 
  \path[-, thick] (v3) edge (v6); 
  \path[-, thick] (v3) edge (v7); 
  \path[-, thick] (v4) edge (v5); 
  \path[-, thick] (v4) edge (v6); 
  \path[-, thick] (v4) edge (v7); 
  \path[-, thick, dashed, red] (v5) edge (v6); 
  \path[-, thick, dashed, red] (v5) edge (v7); 
  \path[-, thick, dashed, red] (v6) edge (v7); 




\end{tikzpicture}  

==> Figures/g-colorful-core.tex <==
\newcommand{\x}{1.0}

\begin{minipage}{.35\textwidth}
\centering
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle, inner sep=0.5mm, draw}, > = stealth] 
  \node [fill=yellow!40] (u1) at (4.2*\x, 0.6*\x) {$u_1$};
  \node [fill=blue!40] (u2) at (4.2*\x, -0.6*\x) {$u_2$};
  \node [fill=red!40] (u3) at (3*\x, 1*\x) {$u_3$};
  \node [fill=red!40] (u4) at (3*\x, -1*\x) {$u_4$};
  \node [fill=green!40] (u5) at (2*\x, 0*\x) {$u_5$};
  \node [fill=blue!40] (u6) at (1*\x, 1*\x) {$u_6$};
  \node [fill=blue!40] (u7) at (1*\x, -1*\x) {$u_7$};
  \node [fill=green!40] (u8) at (0*\x, 0*\x) {$u_8$};
  \node [fill=red!40] (u9) at (1*\x, 0*\x) {$u_9$};

  \draw[-, thick] (u3) to[bend right=8] (u8);
  \draw[-, thick] (u4) to[bend left=8] (u8);
  \path[-, thick] (u8) edge (u6); 
  \path[-, thick] (u8) edge (u7); 
  \path[-, thick] (u6) edge (u3); 
  \path[-, thick] (u6) edge (u5); 
  \path[-, thick] (u7) edge (u4); 
  \path[-, thick] (u7) edge (u5); 
  \path[-, thick] (u3) edge (u1); 
  \path[-, thick] (u3) edge (u2); 
  \path[-, thick] (u3) edge (u5); 
  \path[-, thick] (u4) edge (u1); 
  \path[-, thick] (u4) edge (u2); 
  \path[-, thick] (u4) edge (u5); 
  \path[-, thick] (u1) edge (u2); 
  \path[-, thick] (u1) edge (u5); 
  \path[-, thick] (u2) edge (u5); 
  \path[-, thick] (u9) edge (u8); 
  \path[-, thick] (u9) edge (u6); 
  \path[-, thick] (u9) edge (u7); 
  \path[-, thick] (u9) edge (u5); 
\end{tikzpicture}  
\end{minipage}

\begin{minipage}{.2\textwidth}
\centering
\begin{tabular}{c|c}
    \toprule
    Vertices & $\Color(\cdot)$ \\ \midrule
    $u_3, u_4, u_9$ & 1 \\ \hline
    $u_5, u_8$ & 2 \\ \hline
    $u_2, u_6, u_7$ & 3 \\ \hline
    $u_1$ & 4 \\ \bottomrule
\end{tabular}

\end{minipage}


==> Figures/g.tex <==
\newcommand{\x}{0.9}
\newcommand{\y}{0.75}

\begin{tikzpicture}  
  [scale=.8,auto=center,every node/.style={circle, inner sep=0.4mm, draw}, > = stealth] 
  \node [] (u1) at (0*\x, 0*\y) {$u_1$};
  \node [] (u2) at (-1*\x, -1*\y) {$u_2$};
  \node [] (u3) at (1*\x, -1*\y) {$u_3$};
  \node [] (u8) at (0*\x, -2*\y) {$u_8$};
  \node [] (u4) at (-1*\x, -3*\y) {$u_4$};
  \node [] (u5) at (1*\x, -3*\y) {$u_5$};
  \node [] (u6) at (-0.6*\x, -4.2*\y) {$u_6$};
  \node [] (u7) at (0.6*\x, -4.2*\y) {$u_7$};

  \path[-, thick] (u1) edge (u2); 
  \path[-, thick] (u1) edge (u3); 
  \path[-, thick] (u2) edge (u4); 
  \path[-, thick] (u2) edge (u8); 
  \path[-, thick] (u3) edge (u5); 
  \path[-, thick] (u3) edge (u8); 
  \path[-, thick] (u4) edge (u6); 
  \path[-, thick] (u4) edge (u7); 
  \path[-, thick] (u4) edge (u8); 
  \path[-, thick] (u5) edge (u6); 
  \path[-, thick] (u5) edge (u7); 
  \path[-, thick] (u5) edge (u8); 
  \path[-, thick] (u6) edge (u7); 
  \path[-, thick] (u6) edge (u8); 
  \path[-, thick] (u7) edge (u8); 

\end{tikzpicture}  

==> Figures/moon-moser.tex <==
\newcommand{\x}{0.65}
\newcommand{\sq}{1.732}

\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle, inner sep=0.7mm, draw}, > = stealth] 

  \draw [draw=black, dashed, rounded corners, fill=gray!20] (1*\x - 0.4, -\sq*\x + 0.6) rectangle (8*\x + 0.3, -\sq*\x - 0.3);

  \node [draw=none] (lb) at (1*\x + 0.3, -\sq*\x + 0.38) {$S$};
   
  \node [] (u1) at (0*\x, 0*\x) {};
  \node [] (u2) at (-1*\x, -\sq*\x) {};
  \node [thick, fill=red!50] (u3) at (1*\x, -\sq*\x) {};
  
  \node [] (u4) at (3*\x, 0*\x) {};
  \node [thick, fill=red!50] (u5) at (2*\x, -\sq*\x) {};
  \node [thick, fill=red!50] (u6) at (4*\x, -\sq*\x) {};
  
  \node [] (u7) at (6*\x, 0*\x) {};
  \node [thick, fill=red!50] (u8) at (5*\x, -\sq*\x) {};
  \node [thick, fill=red!50] (u9) at (7*\x, -\sq*\x) {};
  
  \node [] (u10) at (9*\x, 0*\x) {};
  \node [thick, fill=red!50] (u11) at (8*\x, -\sq*\x) {};
  \node [] (u12) at (10*\x, -\sq*\x) {};

  \path[-, thick] (u1) edge (u2); 
  \path[-, thick] (u2) edge (u3); 
  \path[-, thick] (u1) edge (u3); 
  
  \path[-, thick] (u4) edge (u5); 
  \path[-, thick] (u4) edge (u6); 
  \path[-, thick, red] (u5) edge (u6); 
  
  \path[-, thick] (u7) edge (u8); 
  \path[-, thick] (u7) edge (u9); 
  \path[-, thick, red] (u8) edge (u9); 
  
  \path[-, thick] (u10) edge (u11); 
  \path[-, thick] (u10) edge (u12); 
  \path[-, thick] (u11) edge (u12);


  
\end{tikzpicture}  

==> Figures/proof-illust.tex <==
\begin{tikzpicture}[
    node/.style={circle, draw, fill=white, minimum size=4.5mm, inner sep=0pt}, %
    graynode/.style={circle, draw, fill=gray!30, minimum size=4.5mm, inner sep=0pt}, %
    bluenode/.style={circle, draw, fill=blue!30, minimum size=4.5mm, inner sep=0pt}, %
    edge/.style={thick}
]

\newcommand{\sepnode}[0]{1.5}
\newcommand{\hbracket}[0]{0.4}
\newcommand{\hhbracket}[0]{0.6}
\newcommand{\gapratio}[0]{0.5}


\node[node, fill=none, very thick] (n0) at (-1*\sepnode, 0) {$u_2$}; 
\node[node, fill=none] (n1) at (0*\sepnode, 0) {$u_3$}; 
\node[node, fill=none] (n2) at (1*\sepnode, 0) {$u_4$};
\node[node, fill=none] (n3) at (2*\sepnode, 0) {$u_5$};
\node[node, fill=none] (n4) at (3*\sepnode, 0) {$u_6$};
\node[node, fill=none] (n5) at (4*\sepnode, 0) {$u_7$};
\node[node, fill=none] (n6) at (5*\sepnode, 0) {$u_8$};

\node[node, fill=none] (s1) at (0.5*\sepnode, 1.4) {$u_1$}; 
\draw[edge] (s1.south) to (n0.north);
\draw[edge] (s1.south) to (n1.north);
\draw[edge] (s1.south) to (n2.north);
\draw[edge] (s1.south) to (n3.north);

\draw[edge] (n0.north east) to[bend left=15] (n3.north west);
\draw[edge] (n0.north east) to[bend left=15] (n6.north west);


\begin{scope}[on background layer]
    \filldraw[gray!20, rounded corners, dashed, draw=black, thick] ($(n0.north west)+(-0.7,0.7)$) 
        rectangle ($(n6.south east)+(0.3,-0.7)$);
\end{scope}

\begin{scope}[on background layer]
    \filldraw[gray!50, rounded corners, dashed, draw=black, thick] ($(n0.north west)+(-0.5,0.5)$) 
        rectangle ($(n3.south east)+(0.3,-0.5)$);
\end{scope}

\begin{scope}[on background layer]
    \filldraw[blue!30, rounded corners, dashed, draw=black, thick] ($(n0.north west)+(-0.3,0.3)$) 
        rectangle ($(n2.south east)+(0.3,-0.3)$);
\end{scope}

\begin{scope}[on background layer]
    \filldraw[blue!30, rounded corners, dashed, draw=black, thick] ($(n4.north west)+(-0.3,0.3)$) 
        rectangle ($(n5.south east)+(0.3,-0.3)$);
\end{scope}

\begin{scope}[on background layer]
    \filldraw[gray!20, rounded corners, dashed, draw=black, thick] ($(s1.north west)+(-0.6,0.2)$) 
        rectangle ($(s1.south east)+(0.6,-0.2)$);
\end{scope}


\node[anchor=north] at ($(n1.south east)!0.5!(n2.south west) + (0,0.15)$) {$B_0$};
\node[anchor=north] at ($(n4.south east)!0.5!(n5.south west) + (0,0.15)$) {$B_1$};
\node[anchor=north] at ($(n3.south) + (0,0.0)$) {$C_0$};
\node[anchor=north] at ($(n6.south) + (-0.1,-0.2)$) {$C_1=C$};
\node[anchor=north] at ($(s1.south) + (0.5,0.25)$) {$S$};


\end{tikzpicture}

\newcommand{\nlabel}[4]{#4}
\newcommand{\nlabelp}[5]{#5}
\newcommand{\nodefec}[1]{$u_{#1}$}
\newcommand{\defec}[1]{$\textcolor{red}{u_{#1}}$}





==> Figures/relaxed-cliques/defective.tex <==
\newcommand{\x}{0.7}
\newcommand{\y}{0.6}

\newcommand{\scll}{1.1}
\newcommand{\scl}{1.25}

\newcommand{\xx}{5.8}
\newcommand{\yy}{-1}

\hspace{-9mm}

\begin{tikzpicture}  
  [scale=.6,auto=center,every node/.style={circle, inner sep=0.0mm, draw, minimum width=2mm, fill=gray}, > = stealth] 
 

  \node [] (u1) at (-1*\x, 0*\x) {};
  \node [] (u2) at (1*\x, 0*\x) {};
  \node [] (u3) at (-2*\x, 1.732*\x) {};
  \node [] (u4) at (2*\x, 1.732*\x) {};
  \node [] (u5) at (-1*\x, 1.732*2*\x) {};
  \node [] (u6) at (1*\x, 1.732*2*\x) {};

  \path[-, thick] (u1) edge (u2); 
  \path[-, thick] (u1) edge (u3); 
  \path[-, thick] (u1) edge (u4); 
  \path[-, thick] (u1) edge (u5); 
  \path[-, thick] (u1) edge (u6); 
  \path[-, thick] (u2) edge (u3); 
  \path[-, thick] (u2) edge (u4); 
  \path[-, thick] (u2) edge (u5); 
  \path[-, thick] (u2) edge (u6); 
  \path[-, thick, dashed, red] (u3) edge (u4); 
  \path[-, thick] (u3) edge (u5); 
  \path[-, thick] (u3) edge (u6); 
  \path[-, thick] (u4) edge (u5); 
  \path[-, thick] (u4) edge (u6); 
  \path[-, thick] (u5) edge (u6); 




\end{tikzpicture}  

==> Figures/relaxed-cliques/plex.tex <==
\newcommand{\x}{0.7}
\newcommand{\y}{0.6}

\newcommand{\scll}{1.1}
\newcommand{\scl}{1.25}

\newcommand{\xx}{5.8}
\newcommand{\yy}{-1}

\hspace{-9mm}

\begin{tikzpicture}  
  [scale=.6,auto=center,every node/.style={circle, inner sep=0.0mm, draw, minimum width=2mm, fill=gray}, > = stealth] 
 

  \node [] (u1) at (-1*\x, 0*\x) {};
  \node [] (u2) at (1*\x, 0*\x) {};
  \node [] (u3) at (-2*\x, 1.732*\x) {};
  \node [] (u4) at (2*\x, 1.732*\x) {};
  \node [] (u5) at (-1*\x, 1.732*2*\x) {};
  \node [] (u6) at (1*\x, 1.732*2*\x) {};

  \path[-, thick, dashed, red] (u1) edge (u2); 
  \path[-, thick] (u1) edge (u3); 
  \path[-, thick] (u1) edge (u4); 
  \path[-, thick] (u1) edge (u5); 
  \path[-, thick] (u1) edge (u6); 
  \path[-, thick] (u2) edge (u3); 
  \path[-, thick] (u2) edge (u4); 
  \path[-, thick] (u2) edge (u5); 
  \path[-, thick] (u2) edge (u6); 
  \path[-, thick, dashed, red] (u3) edge (u4); 
  \path[-, thick] (u3) edge (u5); 
  \path[-, thick] (u3) edge (u6); 
  \path[-, thick] (u4) edge (u5); 
  \path[-, thick] (u4) edge (u6); 
  \path[-, thick, dashed, red] (u5) edge (u6); 




\end{tikzpicture}  

==> Figures/relaxed-cliques/quasi-clique.tex <==
\newcommand{\x}{0.7}
\newcommand{\y}{0.6}

\newcommand{\scll}{1.1}
\newcommand{\scl}{1.25}

\newcommand{\xx}{5.8}
\newcommand{\yy}{-1}

\hspace{-9mm}

\begin{tikzpicture}  
  [scale=.6,auto=center,every node/.style={circle, inner sep=0.0mm, draw, minimum width=2mm, fill=gray}, > = stealth] 
 

  \node [] (u1) at (-1*\x, 0*\x) {};
  \node [] (u2) at (1*\x, 0*\x) {};
  \node [] (u3) at (-2*\x, 1.732*\x) {};
  \node [] (u4) at (2*\x, 1.732*\x) {};
  \node [] (u5) at (-1*\x, 1.732*2*\x) {};
  \node [] (u6) at (1*\x, 1.732*2*\x) {};

  \path[-, thick, dashed, red] (u1) edge (u2); 
  \path[-, thick] (u1) edge (u3); 
  \path[-, thick] (u1) edge (u4); 
  \path[-, thick] (u1) edge (u5); 
  \path[-, thick] (u1) edge (u6); 
  \path[-, thick] (u2) edge (u3); 
  \path[-, thick] (u2) edge (u4); 
  \path[-, thick] (u2) edge (u5); 
  \path[-, thick] (u2) edge (u6); 
  \path[-, thick, dashed, red] (u3) edge (u4); 
  \path[-, thick] (u3) edge (u5); 
  \path[-, thick] (u3) edge (u6); 
  \path[-, thick] (u4) edge (u5); 
  \path[-, thick] (u4) edge (u6); 
  \path[-, thick, dashed, red] (u5) edge (u6); 




\end{tikzpicture}  

==> Figures/search-tree-clique-first-pivot.tex <==
\newcommand{\nlabel}[4]{#4}
\newcommand{\nlabelp}[5]{#5}

\newcommand{\nodefec}[1]{$u_{#1}$}
\newcommand{\defec}[1]{$\textcolor{red}{u_{#1}}$}

\begin{tikzpicture}
\tikzset{level distance=14pt, sibling distance=2pt, inner sep=1.6pt, every node/.style={rounded corners=1pt}}
\Tree 
    [ .Root 
        [ .\node[draw]{$u_{1}$}; 
            [ .\node[draw]{$u_{2}$}; ] 
        ] 
        [ .\node[draw, label={[label distance=0mm]180:$M_1$}]{$u_{8}$}; 
            [ .\node[draw, label={[label distance=0mm]180:$M_2$}]{$u_{2}$}; 
                [ .\node[draw, label={[label distance=0mm]180:\redundant{$M_3$}{}}]{$u_{4}$}; 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{6}$}; ] 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
                ] 
            ] 
            [ .\node[draw]{$u_{3}$}; 
                [ .\node[draw]{$u_{5}$}; 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{6}$}; ] 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
                ] 
            ] 
            [ .\node[draw]{$u_{7}$}; 
                [ .\node[draw]{$u_{6}$}; 
                    [ .\node[draw]{$u_{4}$}; 
                        [ .\node[draw, densely dashed, fill=gray!40]{$u_{5}$}; ] 
                    ] 
                    [ .\node[draw]{$u_{5}$}; ] 
                ] 
            ] 
        ] 
    ] 
\end{tikzpicture}

==> Figures/search-tree-clique-first.tex <==
\newcommand{\nlabel}[4]{#4}
\newcommand{\nlabelp}[5]{#5}
\newcommand{\nodefec}[1]{$u_{#1}$}
\newcommand{\defec}[1]{$\textcolor{red}{u_{#1}}$}

\begin{tikzpicture}
\tikzset{level distance=14pt, sibling distance=2pt, inner sep=1.6pt, every node/.style={rounded corners=1pt}}
\Tree 
    [ .Root 
        [ .\node[draw, label={[label distance=0mm]180:$M_1$}]{$u_{1}$}; 
            [ .\node[draw, label={[label distance=0mm]180:$M_2$}]{$u_{2}$}; ] 
        ] 
        [ .\node[draw]{$u_{2}$}; 
            [ .\node[draw]{$u_{4}$}; 
                [ .\node[draw, label={[label distance=0mm]180:$M_3$}]{$u_{8}$}; 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{6}$}; ] 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
                ] 
            ] 
        ] 
        [ .\node[draw]{$u_{3}$}; 
            [ .\node[draw]{$u_{5}$}; 
                [ .\node[draw]{$u_{8}$}; 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{6}$}; ] 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
                ] 
            ] 
        ] 
        [ .\node[draw]{$u_{4}$}; 
            [ .\node[draw]{$u_{6}$}; 
                [ .\node[draw]{$u_{7}$}; 
                    [ .\node[draw]{$u_{8}$}; 
                        [ .\node[draw, densely dashed, fill=gray!40]{$u_{5}$}; ] 
                    ] 
                    [ .\node[draw, densely dashed]{$u_{5}$}; ] 
                ] 
                [ .\node[draw]{$u_{8}$}; 
                    [ .\node[draw, densely dashed]{$u_{5}$}; ] 
                ] 
            ] 
            [ .\node[draw]{$u_{7}$}; 
                [ .\node[draw]{$u_{8}$}; 
                    [ .\node[draw, densely dashed]{$u_{5}$}; ] 
                ] 
            ] 
        ] 
        [ .\node[draw]{$u_{5}$}; 
            [ .\node[draw]{$u_{6}$}; 
                [ .\node[draw]{$u_{7}$}; 
                    [ .\node[draw]{$u_{8}$}; ] 
                ] 
            ] 
        ] 
    ] 
\end{tikzpicture}

==> Figures/search-tree-defec-first-pivot.tex <==
\newcommand{\nlabel}[4]{#4}
\newcommand{\nlabelp}[5]{#5}
\newcommand{\nodefec}[1]{$u_{#1}$}
\newcommand{\defec}[1]{$\textcolor{red}{u_{#1}}$}

\begin{tikzpicture}
\tikzset{level distance=14pt, sibling distance=2pt, inner sep=1.6pt, every node/.style={rounded corners=1pt}}
\Tree 
    [ .Root 
        [ .\node[draw]{$u_{8}$}; 
            [ .\node[draw, densely dashed]{$u_{1}$}; 
                [ .\node[draw, fill=gray!40]{$u_{2}$}; ] 
            ] 
            [ .\node[draw, label={[label distance=0mm]180:$M$}]{$u_{4}$}; 
                [ .\node[draw, densely dashed, fill=gray!40]{$u_{3}$}; ] 
                [ .\node[draw, densely dashed]{$u_{5}$}; 
                    [ .\node[draw]{$u_{6}$}; 
                        [ .\node[draw, fill=gray!40]{$u_{7}$}; ] 
                    ] 
                ] 
                [ .\node[draw]{$u_{6}$}; 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{2}$}; ] 
                    [ .\node[draw]{$u_{7}$}; ] 
                ] 
                [ .\node[draw]{$u_{2}$}; 
                    [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
                ] 
            ] 
            [ .\node[draw]{$u_{3}$}; 
                [ .\node[draw, densely dashed, fill=gray!40]{$u_{2}$}; ] 
                [ .\node[draw, densely dashed]{$u_{6}$}; 
                    [ .\node[draw, fill=gray!40]{$u_{5}$}; ] 
                ] 
                [ .\node[draw, densely dashed]{$u_{7}$}; 
                    [ .\node[draw, fill=gray!40]{$u_{5}$}; ] 
                ] 
            ] 
            [ .\node[draw]{$u_{5}$}; 
                [ .\node[draw, densely dashed, fill=gray!40]{$u_{2}$}; ] 
                [ .\node[draw]{$u_{6}$}; 
                    [ .\node[draw]{$u_{7}$}; ] 
                ] 
            ] 
        ] 
        [ .\node[draw]{$u_{1}$}; 
            [ .\node[draw, densely dashed]{$u_{4}$}; ] 
            [ .\node[draw, densely dashed]{$u_{5}$}; ] 
            [ .\node[draw, densely dashed, fill=gray!40]{$u_{6}$}; ] 
            [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
        ] 
    ] 
\end{tikzpicture}


==> Figures/search-tree-defec-first.tex <==
\newcommand{\nlabel}[4]{#4}
\newcommand{\nlabelp}[5]{#5}
\newcommand{\nodefec}[1]{$u_{#1}$}
\newcommand{\defec}[1]{$\textcolor{red}{u_{#1}}$}

\begin{tikzpicture}
\tikzset{level distance=14pt, sibling distance=2pt, inner sep=1.6pt, every node/.style={rounded corners=1pt}}
\Tree 
    [ .Root 
        [ .\node[draw]{$u_{1}$}; 
            [ .\node[draw, densely dashed]{$u_{4}$}; ] 
            [ .\node[draw, densely dashed]{$u_{5}$}; ] 
            [ .\node[draw, densely dashed, fill=gray!40]{$u_{6}$}; ] 
            [ .\node[draw, densely dashed, fill=gray!40]{$u_{7}$}; ] 
            [ .\node[draw, densely dashed]{$u_{8}$}; 
                [ .\node[draw, fill=gray!40]{$u_{2}$}; ] 
            ] 
        ] 
        [ .\node[draw]{$u_{2}$}; 
            [ .\node[draw, densely dashed]{$u_{3}$}; ] 
            [ .\node[draw, densely dashed]{$u_{5}$}; ] 
            [ .\node[draw, densely dashed]{$u_{6}$}; 
                [ .\node[draw]{$u_{4}$}; 
                    [ .\node[draw, fill=gray!40]{$u_{8}$}; ] 
                ] 
            ] 
            [ .\node[draw, densely dashed]{$u_{7}$}; 
                [ .\node[draw]{$u_{4}$}; 
                    [ .\node[draw, fill=gray!40]{$u_{8}$}; ] 
                ] 
            ] 
        ] 
        [ .\node[draw]{$u_{3}$}; 
            [ .\node[draw, densely dashed]{$u_{4}$}; ] 
            [ .\node[draw, densely dashed]{$u_{6}$}; 
                [ .\node[draw]{$u_{5}$}; 
                    [ .\node[draw, fill=gray!40]{$u_{8}$}; ] 
                ] 
            ] 
            [ .\node[draw, densely dashed]{$u_{7}$}; 
                [ .\node[draw]{$u_{5}$}; 
                    [ .\node[draw, fill=gray!40]{$u_{8}$}; ] 
                ] 
            ] 
        ] 
        [ .\node[draw]{$u_{4}$}; 
            [ .\node[draw, densely dashed]{$u_{5}$}; 
                [ .\node[draw]{$u_{6}$}; 
                    [ .\node[draw]{$u_{7}$}; 
                        [ .\node[draw, fill=gray!40]{$u_{8}$}; ] 
                    ] 
                    [ .\node[draw]{$u_{8}$}; ] 
                ] 
                [ .\node[draw]{$u_{7}$}; 
                    [ .\node[draw]{$u_{8}$}; ]
                ] 
            ] 
            [ .\node[draw]{$u_{6}$};
                [ .\node[draw]{$u_{7}$}; 
                    [ .\node[draw]{$u_{8}$}; ] 
                ] 
            ]
        ] 
        [ .\node[draw]{$u_{5}$}; 
            [ .\node[draw]{$u_{6}$}; 
                [ .\node[draw]{$u_{7}$}; 
                    [ .\node[draw]{$u_{8}$}; ] 
                ] 
            ] 
        ] 
    ] 
\end{tikzpicture}

